The Lyman $\alpha$ Reference Sample XIV: Lyman $\alpha$ imaging of 45 low redshift star-forming galaxies and inferences on global emission

We present Ly $\alpha$ imaging of 45 low redshift star-forming galaxies observed with the Hubble Space Telescope. The galaxies have been selected to have moderate to high star formation rates using far-ultraviolet (FUV) luminosity and \ha equivalent width criteria, but no constraints on Ly $\alpha$ luminosity. We employ a pixel stellar continuum fitting code to obtain accurate continuum subtracted Ly $\alpha$, H $\alpha$ and H $\beta$ maps. We find that Ly $\alpha$ is less concentrated than FUV and optical line emission in almost all galaxies with significant Ly $\alpha$ emission. We present global measurements of Ly $\alpha$ and other quantities measured in apertures designed to capture all of the Ly $\alpha$ emission. We then show how the escape fraction of Ly $\alpha$ relates to a number of other measured quantities (mass, metallicity, star formation, ionisation parameter, and extinction). We find that the escape fraction is strongly anti-correlated with nebular and stellar extinction, weakly anti-correlated with stellar mass, but no conclusive evidence for correlations with other quantities. We show that Ly $\alpha$ escape fractions are inconsistent with common dust extinction laws, and discuss how a combination of radiative transfer effects and clumpy dust models can help resolve the discrepancies. We present a star formation rate calibration based on Ly $\alpha$ luminosity, where the equivalent width of Ly $\alpha$ is used to correct for non-unity escape fraction, and show that this relation provides a reasonably accurate SFR estimate. We also show stacked growth curves of Ly $\alpha$ for the galaxies that can be used to find aperture loss fractions at a given physical radius.

==> tab8.txt <==
Title: Lyman alpha escape from 45 star-forming galaxies - the Lyman alpha 
Reference Sample XIV
Authors: Jens Melinder, Göran Östlin, Matthew Hayes, Armin Rasekh, J. Miguel 
Mas-Hesse, John M. Cannon, Daniel Kunth, Peter Laursen, Axel Runnholm, E. 
Christian Herenz, Matteo Messa, Daniel Schaerer, Anne Verhamme, Lucia Guaita, 
Thomas Marquart, Johannes Puschnig, Alexandra Le Reste, Andreas Sandberg, Emily 
Freeland, Joanna Bridge
Table: Surface brightness, W(Lya), and fesc profiles.
================================================================================
Byte-by-byte Description of file: tab8.txt
--------------------------------------------------------------------------------
   Bytes Format Units          		Label      Explanations
--------------------------------------------------------------------------------
   1- 10 A10    ---            		ID         Galaxy ID
  12- 16 F5.2   kpc            		Rad        Radius of annulus/aperture
  18- 18 A1     ---           	    l_SBFUV    Limit flag for FUV SB
  19- 28 F10.5  10+42J/s/m/kpc2    	SBFUV      FUV surface brightness
  30- 39 F10.5  10+42J/s/m/kpc2    	nerrSBFUV  Negative error on FUV surface brightness
  41- 50 F10.5  10+42J/s/m/kpc2    	perrSBFUV  Positive error on FUV surface brightness
  52- 52 A1     ---          	    l_SBHA     Limit flag for Ha SB
  53- 62 F10.5  10+33J/s/kpc2 		SBHA       Ha surface brightness
  64- 73 F10.5  10+33J/s/kpc2 		nerrSBHA   Negative error on Ha surface brightness
  75- 84 F10.5  10+33J/s/kpc2 		perrSBHA   Positive error on Ha surface brightness
  86- 85 A1     ---          	    l_SBLA     Limit flag for Lya SB
  87- 96 F10.5  10+33J/s/kpc2 		SBLA       Lya surface brightness
  98-107 F10.5  10+33J/s/kpc2 		nerrSBLA   Negative error on Lya surface brightness
 109-118 F10.5  10+33J/s/kpc2 		perrSBLA   Positive error on Lya surface brightness
 120-120 A1     ---          	    l_WLA      Limit flag for Lya equivalent width
 121-130 F10.5  0.1nm        		WLA        (1) Lya equivalent width
 132-141 F10.5  0.1nm        		nerrWLA    (1) Negative error on Lya equivalent width
 143-152 F10.5  0.1nm        		perrWLA    (1) Positive error on Lya equivalent width
 154-154 A1     ---          	    l_fesc     Limit flag for Lya escape fraction
 155-164 F10.5  ---          		fesc       (1) Lya escape fraction
 166-175 F10.5  ---          		nerrfesc   (1) Negative error on Lya escape fraction
 177-186 F10.5  ---          		perrfesc   (1) Positive error on Lya escape fraction
--------------------------------------------------------------------------------
Note (1):   The equivalent widths and escape fractions are derived
from the luminosities measured within an aperture of the given radius. They are 
thus cumulative measurements rather than local values.
--------------------------------------------------------------------------------
LARS01     0.10   70.99200      0.29892    0.21275  38.51040      0.19535    0.32427  158.01700     6.68443    8.49713  22.25840      0.98618    1.10507  0.42986       0.01997    0.01997
LARS01     0.33   13.05120      0.04493    0.03799  28.19240      0.06222    0.06018  36.39420      1.09275    0.82643  25.86760      0.47232    0.54082  0.16459       0.00309    0.00309
LARS01     0.56   3.83610       0.01470    0.01055  10.98370      0.02848    0.02638  12.20720      0.29510    0.24303  27.53570      0.42431    0.45634  0.13933       0.00251    0.00251
LARS01     0.78   1.99101       0.00719    0.00827  6.78822       0.02206    0.01633  8.20741       0.18433    0.18546  30.00710      0.41020    0.37692  0.13022       0.00187    0.00187
LARS01     1.01   1.31142       0.00568    0.00459  5.01932       0.01414    0.01185  5.55087       0.11409    0.13061  31.70100      0.34369    0.38338  0.12243       0.00139    0.00139
LARS01     1.24   0.70184       0.00446    0.00375  3.16691       0.01451    0.00720  3.01222       0.07796    0.07880  32.64860      0.31905    0.37942  0.11510       0.00124    0.00124
LARS01     1.47   0.48885       0.00377    0.00262  1.29346       0.00808    0.00739  2.02582       0.07115    0.06760  33.22940      0.35021    0.31417  0.11564       0.00136    0.00136
LARS01     1.69   0.38911       0.00263    0.00254  0.76669       0.00601    0.00729  1.47740       0.05702    0.06151  33.50380      0.36378    0.35916  0.11658       0.00131    0.00131
LARS01     1.92   0.24877       0.00191    0.00193  0.56295       0.00470    0.00503  1.08880       0.03840    0.03709  33.92070      0.35802    0.37290  0.11715       0.00125    0.00125
LARS01     2.15   0.16905       0.00192    0.00162  0.42472       0.00481    0.00466  0.95145       0.03103    0.04196  34.59480      0.31824    0.34963  0.11843       0.00125    0.00125
LARS01     2.38   0.13984       0.00167    0.00142  0.56876       0.00374    0.00442  0.85177       0.03095    0.04317  35.30470      0.38651    0.29758  0.11819       0.00136    0.00136
LARS01     2.60   0.10606       0.00127    0.00140  0.43856       0.00408    0.00355  0.65158       0.03461    0.02706  35.88010      0.36342    0.29408  0.11771       0.00130    0.00130
LARS01     2.83   0.10035       0.00142    0.00143  0.26576       0.00252    0.00410  0.57028       0.02338    0.03272  36.34590      0.35660    0.34410  0.11874       0.00129    0.00129
LARS01     3.06   0.10276       0.00162    0.00120  0.28880       0.00203    0.00460  0.46350       0.02990    0.03008  36.55690      0.33116    0.36894  0.11906       0.00129    0.00129
LARS01     3.29   0.06105       0.00107    0.00114  0.16322       0.00314    0.00358  0.39626       0.01937    0.02541  36.98720      0.33296    0.33533  0.12001       0.00126    0.00126
LARS01     3.51   0.04505       0.00081    0.00081  0.11332       0.00277    0.00277  0.36863       0.02067    0.02556  37.51910      0.33064    0.35437  0.12177       0.00135    0.00135
LARS01     3.74   0.03694       0.00103    0.00091  0.09549       0.00297    0.00212  0.34906       0.02205    0.02507  38.10440      0.42559    0.35960  0.12314       0.00137    0.00137
LARS01     3.97   0.02005       0.00082    0.00094  0.05743       0.00261    0.00252  0.28614       0.01302    0.02067  38.72050      0.41239    0.36458  0.12436       0.00132    0.00132
LARS01     4.20   0.01615       0.00079    0.00077  0.04557       0.00232    0.00257  0.24280       0.01352    0.01844  39.27850      0.40120    0.37909  0.12549       0.00137    0.00137
LARS01     4.42   0.01513       0.00073    0.00082  0.03664       0.00231    0.00274  0.22110       0.01102    0.01709  39.80430      0.39713    0.40556  0.12631       0.00137    0.00137
LARS01     4.65   0.02175       0.00071    0.00060  0.03915       0.00200    0.00217  0.18782       0.01542    0.01392  40.14830      0.40845    0.47300  0.12664       0.00144    0.00144
LARS01     4.88   0.02118       0.00061    0.00066  0.03577       0.00249    0.00185  0.16818       0.01297    0.01260  40.44280      0.40367    0.47217  0.12682       0.00144    0.00144
LARS01     5.11   0.01575       0.00068    0.00069  0.03014       0.00237    0.00234  0.14806       0.01511    0.01234  40.75410      0.39275    0.44259  0.12685       0.00137    0.00137
LARS01     5.33   0.01151       0.00055    0.00068  0.01777       0.00199    0.00249  0.11454       0.01322    0.01025  41.01380      0.37782    0.41764  0.12789       0.00127    0.00127
LARS01     5.56   0.01064       0.00053    0.00062  0.01521       0.00190    0.00209  0.09811       0.01009    0.01347  41.23110      0.37352    0.42272  0.12881       0.00127    0.00127
LARS01     5.79   0.00773       0.00052    0.00043  0.01026       0.00229    0.00176  0.09727       0.01083    0.01223  41.50220      0.38337    0.45148  0.12986       0.00135    0.00135
LARS01     6.02   0.00674       0.00046    0.00049  0.00840       0.00166    0.00181  0.08448       0.01706    0.00951  41.74500      0.40574    0.42879  0.13082       0.00140    0.00140
LARS01     6.24   0.00600       0.00048    0.00042  0.00742       0.00157    0.00189  0.06429       0.00996    0.01176  41.91980      0.41548    0.41685  0.13155       0.00141    0.00141
LARS01     6.47   0.00514       0.00047    0.00043  0.00801       0.00184    0.00200  0.05201       0.01377    0.01151  42.06010      0.42472    0.42333  0.13212       0.00148    0.00148
LARS01     6.70   0.00485       0.00037    0.00046  0.00783       0.00182    0.00208  0.04873       0.01241    0.01181  42.19510      0.45770    0.39695  0.13266       0.00156    0.00156
LARS02     0.10   17.01260      0.12730    0.09033  25.70370      0.17739    0.22320 <2.83704                          <1.63848                          <0.00958                         
LARS02     0.38   1.83723       0.01057    0.01042  5.91272       0.03036    0.02139  7.51897       0.17952    0.28318  22.34760      1.15808    1.01958  0.09356       0.00451    0.00451
LARS02     0.65   0.96809       0.00461    0.00567  1.97144       0.01155    0.01040  2.94720       0.11656    0.11996  25.59460      1.09964    0.82924  0.10887       0.00431    0.00431
LARS02     0.93   0.52246       0.00492    0.00399  0.86781       0.00516    0.00474  2.23548       0.08832    0.09785  29.88720      0.88144    0.83957  0.13106       0.00382    0.00382
LARS02     1.21   0.41289       0.00350    0.00235  0.81836       0.00491    0.00759  2.07652       0.07493    0.05451  34.17820      0.97234    0.70548  0.15393       0.00411    0.00411
LARS02     1.49   0.31166       0.00241    0.00295  0.76642       0.00511    0.00418  1.59559       0.06676    0.05364  37.01260      0.89945    0.78563  0.16322       0.00382    0.00382
LARS02     1.76   0.09404       0.00207    0.00169  0.24829       0.00368    0.00370  0.91667       0.03807    0.04907  40.46700      0.94475    0.84508  0.17502       0.00382    0.00382
LARS02     2.04   0.06689       0.00182    0.00165  0.13083       0.00317    0.00322  0.74382       0.03484    0.03320  43.67930      0.89662    0.98965  0.18941       0.00348    0.00348
LARS02     2.32   0.03312       0.00107    0.00130  0.06552       0.00230    0.00235  0.49729       0.02898    0.02319  46.35330      0.95481    1.17694  0.20191       0.00424    0.00424
LARS02     2.59   0.02296       0.00094    0.00089  0.03757       0.00172    0.00307  0.38292       0.02275    0.02099  48.67110      1.13822    1.30312  0.21354       0.00510    0.00510
LARS02     2.87   0.01738       0.00084    0.00066  0.02270       0.00226    0.00201  0.26425       0.01742    0.01661  50.32030      1.19738    1.12839  0.22441       0.00536    0.00536
LARS02     3.15   0.01481       0.00063    0.00066  0.02097       0.00202    0.00229  0.21695       0.01418    0.01865  51.73930      1.31508    1.13682  0.23682       0.00573    0.00573
LARS02     3.42   0.01292       0.00056    0.00080  0.03072       0.00175    0.00234  0.22731       0.01585    0.02068  53.46110      1.38170    1.06500  0.25057       0.00635    0.00635
LARS02     3.70   0.01670       0.00063    0.00074  0.04038       0.00185    0.00184  0.21978       0.01616    0.01975  54.95040      1.28614    1.36733  0.26304       0.00677    0.00677
LARS02     3.98   0.02930       0.00070    0.00085  0.07067       0.00228    0.00200  0.24100       0.02007    0.01557  55.90030      1.36050    1.45794  0.27345       0.00676    0.00676
LARS02     4.26   0.10008       0.00080    0.00065  0.16888       0.00185    0.00193  0.21657       0.02020    0.02008  52.02960      0.99708    1.22303  0.26863       0.00717    0.00717
LARS02     4.53   0.03726       0.00051    0.00082  0.11067       0.00198    0.00163  0.17200       0.02093    0.02007  51.77720      0.90309    1.32077  0.26261       0.00601    0.00601
LARS02     4.81   0.01437       0.00054    0.00064  0.04413       0.00183    0.00142  0.11191       0.01554    0.01331  52.22900      0.83850    1.29096  0.26492       0.00571    0.00571
LARS02     5.09   0.01036       0.00046    0.00062  0.02464       0.00145    0.00151  0.09341       0.01154    0.01295  52.72430      0.96781    1.27083  0.26979       0.00547    0.00547
LARS02     5.36   0.00805       0.00057    0.00068  0.01439       0.00173    0.00169  0.07263       0.01582    0.01548  53.12120      1.10490    1.27563  0.27564       0.00604    0.00604
LARS02     5.64   0.00656       0.00044    0.00056  0.01279       0.00167    0.00172  0.06985       0.01355    0.01107  53.60160      1.21466    1.36065  0.28238       0.00666    0.00666
LARS02     5.92   0.00485       0.00043    0.00041  0.01219       0.00148    0.00140  0.07026       0.01119    0.01180  54.23560      1.42449    1.25789  0.28735       0.00737    0.00737
LARS02     6.19   0.00426       0.00040    0.00042  0.00963       0.00144    0.00146  0.06038       0.00890    0.01159  54.79180      1.58422    1.31656  0.29021       0.00745    0.00745
LARS02     6.47   0.00435       0.00048    0.00035  0.00947       0.00138    0.00166  0.04887       0.00891    0.01424  55.17970      1.66538    1.28696  0.29226       0.00788    0.00788
LARS02     6.75   0.00438       0.00043    0.00046  0.00932       0.00131    0.00131  0.03807       0.01282    0.00949  55.40250      1.58949    1.32878  0.29348       0.00717    0.00717
LARS02     7.03   0.00432       0.00039    0.00049  0.00819       0.00121    0.00140  0.02852       0.01300    0.01267  55.47920      1.57872    1.35818  0.29414       0.00773    0.00773
LARS02     7.30   0.00373       0.00044    0.00049  0.00700       0.00147    0.00120  0.02725       0.01333    0.01180  55.59150      1.76896    1.30743  0.29499       0.00819    0.00819
LARS02     7.58   0.00210       0.00039    0.00040  0.00487       0.00159    0.00134  0.02952       0.01042    0.01039  55.90820      1.92406    1.34029  0.29659       0.00830    0.00830
LARS02     7.86   0.00155       0.00041    0.00035  0.00510       0.00156    0.00129  0.03138       0.00930    0.00944  56.32490      1.86532    1.40651  0.29836       0.00918    0.00918
LARS02     8.13   0.00142       0.00040    0.00029  0.00466       0.00104    0.00180  0.02571       0.00913    0.00938  56.66070      1.94648    1.30400  0.29973       0.00871    0.00871
LARS03     0.10   7.79777       0.05221    0.04293  33.39070      0.16179    0.16865  13.65670      1.67625    1.61903  17.51360      2.01291    2.17583  0.01664       0.00206    0.00206
LARS03     0.36   2.29719       0.01060    0.01039  20.60760      0.04556    0.05769  6.31885       0.24218    0.31372  25.29340      1.00270    1.17638  0.00980       0.00039    0.00039
LARS03     0.62   1.06005       0.00547    0.00445  16.86260      0.03936    0.05273  2.56202       0.13117    0.10596  24.80600      0.84429    0.99788  0.00455       0.00015    0.00015
LARS03     0.88   0.34123       0.00281    0.00402  10.57370      0.05980    0.04143  0.56907       0.08082    0.05746  23.37560      1.08679    0.94094  0.00229       0.00010    0.00010
LARS03     1.14   0.14999       0.00331    0.00250  4.55118       0.05369    0.05609  0.34488       0.06147    0.05779  23.33960      0.74814    0.95129  0.00172       0.00006    0.00006
LARS03     1.40   0.09681       0.00247    0.00231  2.01722       0.02439    0.02256  0.31322       0.04057    0.06115  23.98060      0.85588    0.93926  0.00160       0.00006    0.00006
LARS03     1.66   0.06716       0.00185    0.00224  1.23702       0.01721    0.02087  0.26267       0.03704    0.03561  24.82940      1.02994    1.03809  0.00159       0.00007    0.00007
LARS03     1.92   0.05282       0.00143    0.00139  0.91886       0.01281    0.01471  0.23109       0.02230    0.02962  25.75800      0.95332    1.10185  0.00162       0.00007    0.00007
LARS03     2.18   0.04206       0.00155    0.00138  0.50757       0.00881    0.00942  0.20178       0.02763    0.03080  26.70980      1.27761    1.02836  0.00170       0.00009    0.00009
LARS03     2.44   0.03518       0.00099    0.00096  0.35515       0.00595    0.00634  0.17583       0.02606    0.02091  27.61300      1.32323    1.02213  0.00179       0.00010    0.00010
LARS03     2.70   0.02989       0.00085    0.00073  0.22926       0.00422    0.00507  0.12954       0.02022    0.02146  28.16950      1.24737    1.15861  0.00189       0.00010    0.00010
LARS03     2.96   0.02694       0.00084    0.00069  0.13339       0.00353    0.00307  0.10210       0.01484    0.02152  28.49950      1.20352    1.31561  0.00197       0.00010    0.00010
LARS03     3.22   0.02557       0.00068    0.00080  0.09098       0.00311    0.00296  0.09148       0.01812    0.01992  28.74660      1.44131    1.34147  0.00205       0.00012    0.00012
LARS03     3.47   0.02487       0.00046    0.00066  0.06928       0.00272    0.00218  0.09041       0.01457    0.01263  29.00970      1.48619    1.21775  0.00215       0.00013    0.00013
LARS03     3.73   0.02202       0.00054    0.00035  0.05528       0.00198    0.00178  0.08533       0.01011    0.01238  29.32060      1.44039    1.17141  0.00226       0.00013    0.00013
LARS03     3.99   0.02019       0.00038    0.00055  0.04251       0.00213    0.00166  0.08115       0.01402    0.01188  29.65170      1.58665    1.21969  0.00239       0.00014    0.00014
LARS03     4.25   0.01789       0.00051    0.00052  0.03526       0.00174    0.00138  0.08005       0.01671    0.01344  30.07400      1.50129    1.21114  0.00254       0.00015    0.00015
LARS03     4.51   0.01640       0.00047    0.00056  0.03146       0.00189    0.00153  0.07417       0.01165    0.01555  30.47610      1.48572    1.30544  0.00269       0.00015    0.00015
LARS03     4.77   0.01512       0.00032    0.00063  0.02810       0.00142    0.00147  0.06141       0.01102    0.00813  30.73240      1.30415    1.44678  0.00283       0.00015    0.00015
LARS03     5.03   0.01410       0.00037    0.00054  0.02416       0.00134    0.00125  0.05558       0.01080    0.01143  30.94330      1.27308    1.60446  0.00296       0.00016    0.00016
LARS03     5.29   0.01261       0.00029    0.00054  0.02106       0.00139    0.00122  0.05687       0.01375    0.01049  31.25940      1.28565    1.75572  0.00311       0.00016    0.00016
LARS03     5.55   0.01113       0.00046    0.00037  0.01928       0.00121    0.00152  0.05908       0.00981    0.01052  31.70210      1.26445    1.97698  0.00327       0.00017    0.00017
LARS03     5.81   0.01081       0.00039    0.00040  0.01770       0.00151    0.00136  0.05773       0.00888    0.00949  32.14110      1.31190    2.03682  0.00346       0.00018    0.00018
LARS03     6.07   0.01013       0.00048    0.00033  0.01739       0.00116    0.00093  0.05484       0.00853    0.00928  32.56850      1.36422    1.94251  0.00367       0.00018    0.00018
LARS03     6.33   0.00990       0.00040    0.00042  0.01646       0.00096    0.00128  0.05409       0.00920    0.01169  32.99760      1.54059    1.69714  0.00388       0.00020    0.00020
LARS03     6.59   0.00963       0.00032    0.00046  0.01361       0.00095    0.00114  0.04842       0.00910    0.01217  33.33130      1.53470    1.64872  0.00407       0.00020    0.00020
LARS03     6.85   0.00868       0.00036    0.00040  0.01142       0.00127    0.00087  0.04104       0.00764    0.00950  33.57980      1.75887    1.30136  0.00422       0.00024    0.00024
LARS03     7.11   0.00825       0.00045    0.00032  0.01058       0.00128    0.00105  0.03213       0.01092    0.01055  33.67230      1.77031    1.24355  0.00435       0.00025    0.00025
LARS03     7.37   0.00748       0.00026    0.00036  0.00866       0.00091    0.00119  0.03278       0.01048    0.00815  33.83430      1.72161    1.29733  0.00449       0.00026    0.00026
LARS03     7.63   0.00676       0.00034    0.00035  0.00792       0.00090    0.00119  0.03799       0.01045    0.01029  34.16380      1.84794    1.34793  0.00463       0.00028    0.00028
LARS04     0.10   13.72620      0.07821    0.11763  102.55200     0.62048    0.50690 <1.59587                          <1.15688                          <0.00151                         
LARS04     0.31   4.39278       0.01995    0.01721  33.01580      0.10762    0.08425  4.75808       0.39591    0.45268  7.97602       0.80485    0.83972  0.00760       0.00075    0.00075
LARS04     0.51   1.73755       0.00771    0.00945  9.12706       0.03013    0.03795  1.35862       0.18137    0.20151  7.91836       0.68095    0.75821  0.00854       0.00073    0.00073
LARS04     0.72   0.83548       0.00432    0.00478  3.55634       0.02193    0.02512  0.43453       0.12118    0.08525  7.34765       0.57374    0.62510  0.00857       0.00066    0.00066
LARS04     0.93   0.54653       0.00316    0.00317  1.58726       0.01451    0.01389 <0.06010                           6.12309       0.61652    0.53114  0.00773       0.00077    0.00077
LARS04     1.13   0.42244       0.00308    0.00333  1.11104       0.01265    0.01161 <0.05822                           5.48004       0.55605    0.66075  0.00748       0.00075    0.00075
LARS04     1.34   0.38702       0.00262    0.00196  0.92592       0.00868    0.01315 <0.05153                           4.18676       0.46225    0.54930  0.00616       0.00067    0.00067
LARS04     1.55   0.36950       0.00169    0.00245  0.80667       0.00950    0.01228 <0.04171                           3.02957       0.58413    0.41590  0.00481       0.00092    0.00092
LARS04     1.75   0.33771       0.00232    0.00157  0.57901       0.00814    0.00958 <0.03933                           2.43407       0.51639    0.39031  0.00417       0.00088    0.00088
LARS04     1.96   0.38629       0.00193    0.00169  0.54133       0.00706    0.00684 <0.04034                           1.87950       0.48264    0.39595  0.00350       0.00089    0.00089
LARS04     2.17   0.46572       0.00230    0.00146  0.55120       0.00545    0.00798 <0.05036                           1.73481       0.40723    0.42653  0.00361       0.00084    0.00084
LARS04     2.37   0.38215       0.00217    0.00205  0.42517       0.00482    0.00611  0.06158       0.03987    0.04536  1.72046       0.46961    0.38301  0.00389       0.00106    0.00106
LARS04     2.58   0.39020       0.00188    0.00220  0.52499       0.00523    0.00574  0.11387       0.05468    0.03973  1.85793       0.51831    0.34694  0.00451       0.00125    0.00125
LARS04     2.79   0.23167       0.00118    0.00139  0.45408       0.00551    0.00512  0.12224       0.03239    0.02475  2.09298       0.53582    0.34830  0.00522       0.00133    0.00133
LARS04     2.99   0.19972       0.00101    0.00153  0.40146       0.00381    0.00516 <0.03536                           2.04062       0.49655    0.37380  0.00518       0.00125    0.00125
LARS04     3.20   0.16704       0.00122    0.00114  0.43619       0.00562    0.00452  0.04817       0.02236    0.02465  2.08365       0.47029    0.41395  0.00527       0.00119    0.00119
LARS04     3.41   0.16546       0.00127    0.00102  0.43224       0.00460    0.00412 <0.02308                           1.86158       0.44501    0.45160  0.00470       0.00112    0.00112
LARS04     3.61   0.13459       0.00104    0.00079  0.38874       0.00420    0.00409 <0.02043                           1.68281       0.49649    0.41635  0.00422       0.00124    0.00124
LARS04     3.82   0.10666       0.00093    0.00085  0.21994       0.00368    0.00320 <0.02001                           1.48722       0.53257    0.37981  0.00378       0.00135    0.00135
LARS04     4.03   0.08179       0.00092    0.00075  0.10804       0.00443    0.00356 <0.01549                           1.18476       0.54165    0.44483  0.00307       0.00140    0.00140
LARS04     4.23   0.07620       0.00060    0.00105  0.07730       0.00406    0.00249 <0.01506                           0.86092       0.56554    0.42892  0.00228       0.00149    0.00149
LARS04     4.44   0.06660       0.00063    0.00066  0.07083       0.00269    0.00242 <0.01240                           0.57822       0.53919    0.38346  0.00156       0.00145    0.00145
LARS04     4.65   0.05796       0.00067    0.00070  0.07003       0.00347    0.00287 <0.01627                          <0.40579                          <0.00147                         
LARS04     4.85   0.04387       0.00071    0.00061  0.04337       0.00280    0.00357 <0.01107                          <0.42223                          <0.00139                         
LARS04     5.06   0.03808       0.00061    0.00045  0.02881       0.00256    0.00267 <0.01288                          <0.40352                          <0.00142                         
LARS04     5.27   0.03274       0.00059    0.00061  0.02020       0.00268    0.00209 <0.01330                          <0.36327                          <0.00153                         
LARS04     5.47   0.02940       0.00064    0.00064  0.01914       0.00218    0.00260 <0.01136                          <0.40382                          <0.00145                         
LARS04     5.68   0.02671       0.00068    0.00063  0.01668       0.00224    0.00260 <0.01242                          <0.38198                          <0.00151                         
LARS04     5.88   0.02328       0.00047    0.00047  0.01521       0.00208    0.00272 <0.01097                          <0.35227                          <0.00165                         
LARS04     6.09   0.02351       0.00054    0.00047  0.01360       0.00233    0.00274 <0.00932                          <0.38506                          <0.00171                         
LARS05     0.10   84.70200      0.40986    0.40803  19.58340      0.44949    0.38119 <9.30075                          <1.08448                          <0.00428                         
LARS05     0.39   15.67390      0.02789    0.03990  13.37700      0.06496    0.06002  8.68314       0.71995    0.75860  1.94451       0.61457    0.38471  0.01583       0.00502    0.00502
LARS05     0.67   4.98099       0.01408    0.01471  9.15700       0.03353    0.03163  6.75645       0.33758    0.33359  5.80253       0.46315    0.33821  0.03861       0.00300    0.00300
LARS05     0.96   1.62914       0.00479    0.00529  5.39511       0.01873    0.01504  5.36053       0.12832    0.12406  9.68611       0.40416    0.38662  0.05403       0.00227    0.00227
LARS05     1.24   0.75569       0.00336    0.00372  2.38276       0.00831    0.01302  3.22330       0.08225    0.05663  12.40230      0.36550    0.34867  0.06478       0.00186    0.00186
LARS05     1.53   0.66014       0.00340    0.00295  1.75725       0.01221    0.00816  2.41586       0.07041    0.07002  14.41340      0.37394    0.35714  0.07251       0.00184    0.00184
LARS05     1.81   0.56034       0.00215    0.00279  1.21491       0.00769    0.00805  1.93971       0.05750    0.05063  15.99790      0.31938    0.35975  0.07848       0.00155    0.00155
LARS05     2.10   0.30503       0.00194    0.00128  0.44227       0.00409    0.00629  1.42293       0.03011    0.03377  17.45720      0.36500    0.37900  0.08581       0.00173    0.00173
LARS05     2.38   0.19428       0.00107    0.00166  0.33528       0.00441    0.00451  1.19987       0.02737    0.02291  18.94510      0.34484    0.33520  0.09297       0.00158    0.00158
LARS05     2.67   0.23728       0.00153    0.00152  0.46812       0.00389    0.00332  1.00185       0.02707    0.03058  19.97390      0.28697    0.33252  0.09821       0.00144    0.00144
LARS05     2.95   0.08968       0.00073    0.00103  0.14378       0.00309    0.00319  0.55242       0.01915    0.01709  20.73370      0.28178    0.34070  0.10213       0.00136    0.00136
LARS05     3.24   0.03928       0.00085    0.00061  0.07050       0.00272    0.00272  0.40416       0.01605    0.01489  21.45090      0.29066    0.32539  0.10527       0.00143    0.00143
LARS05     3.52   0.02410       0.00076    0.00074  0.04584       0.00271    0.00246  0.32443       0.01614    0.01274  22.10900      0.29837    0.34575  0.10806       0.00149    0.00149
LARS05     3.81   0.01638       0.00063    0.00047  0.02963       0.00317    0.00211  0.25212       0.01100    0.01232  22.67150      0.31566    0.34041  0.11031       0.00160    0.00160
LARS05     4.09   0.01381       0.00061    0.00057  0.01889       0.00322    0.00256  0.19224       0.01125    0.01036  23.12170      0.32329    0.34806  0.11221       0.00163    0.00163
LARS05     4.38   0.01168       0.00069    0.00040  0.01251       0.00293    0.00263  0.14149       0.01344    0.01226  23.46400      0.32915    0.40317  0.11397       0.00155    0.00155
LARS05     4.66   0.00965       0.00055    0.00073  0.00838       0.00241    0.00319  0.10481       0.01147    0.01524  23.72530      0.32677    0.38600  0.11535       0.00169    0.00169
LARS05     4.95   0.00788       0.00063    0.00070  0.00705       0.00239    0.00215  0.08858       0.01563    0.01345  23.96090      0.38031    0.36243  0.11664       0.00184    0.00184
LARS05     5.23   0.00662       0.00062    0.00055  0.00602       0.00236    0.00179  0.07627       0.01163    0.01140  24.17620      0.38566    0.38752  0.11781       0.00190    0.00190
LARS05     5.52   0.00585       0.00061    0.00058  0.00450       0.00231    0.00212  0.05998       0.01091    0.01223  24.34830      0.44645    0.35996  0.11879       0.00215    0.00215
LARS05     5.80   0.00530       0.00061    0.00046  0.00333       0.00217    0.00220  0.04829       0.00758    0.01104  24.48790      0.47919    0.36149  0.11963       0.00231    0.00231
LARS05     6.09   0.00460       0.00047    0.00065  0.00316       0.00192    0.00203  0.04596       0.01189    0.00800  24.63150      0.48079    0.35486  0.12046       0.00248    0.00248
LARS05     6.37   0.00430       0.00047    0.00064 <0.00168                           0.04091       0.01086    0.00953  24.76260      0.48897    0.36650  0.12132       0.00226    0.00226
LARS05     6.66   0.00416       0.00041    0.00058 <0.00175                           0.02905       0.01295    0.00762  24.84730      0.48514    0.36849  0.12205       0.00229    0.00229
LARS05     6.94   0.00419       0.00042    0.00047 <0.00197                           0.01851       0.00811    0.00989  24.88530      0.47413    0.37326  0.12263       0.00228    0.00228
LARS05     7.23   0.00429       0.00030    0.00043 <0.00152                           0.01076       0.00981    0.00615  24.88570      0.50496    0.37010  0.12306       0.00240    0.00240
LARS05     7.51   0.00409       0.00041    0.00040 <0.00206                          <0.01028                           24.87830      0.48045    0.39824  0.12340       0.00238    0.00238
LARS05     7.80   0.00377       0.00029    0.00046 <0.00191                           0.00951       0.00800    0.00772  24.87900      0.44084    0.44989  0.12367       0.00220    0.00220
LARS05     8.08   0.00320       0.00033    0.00038 <0.00209                           0.01256       0.00797    0.00717  24.90400      0.43860    0.47011  0.12398       0.00208    0.00208
LARS05     8.37   0.00305       0.00037    0.00040 <0.00152                           0.01314       0.00905    0.00664  24.93530      0.46685    0.47152  0.12433       0.00221    0.00221
LARS06     0.10   7.03590       0.07242    0.07310  12.86640      0.15826    0.16261 <1.51424                          <2.14934                          <0.01503                         
LARS06     0.28   1.92314       0.01716    0.01322  4.43157       0.03446    0.03783 <0.43603                          <1.33178                          <0.00929                         
LARS06     0.47   0.76642       0.00918    0.00690  1.86443       0.01474    0.01900 <0.16868                          <1.18166                          <0.00727                         
LARS06     0.65   0.37252       0.00634    0.00406  1.05731       0.00660    0.01096 <0.14616                          <1.17748                          <0.00527                         
LARS06     0.84   0.19543       0.00371    0.00290  0.50534       0.00451    0.00704 <0.07009                          <1.07834                          <0.00508                         
LARS06     1.02   0.10958       0.00233    0.00284  0.21437       0.00420    0.00534 <0.05803                          <1.00752                          <0.00415                         
LARS06     1.21   0.08324       0.00215    0.00287  0.13631       0.00429    0.00416 <0.04941                          <1.19436                          <0.00435                         
LARS06     1.39   0.07197       0.00256    0.00217  0.09653       0.00407    0.00357 <0.05437                          <1.29077                          <0.00598                         
LARS06     1.58   0.06937       0.00182    0.00207  0.07939       0.00405    0.00361 <0.05092                          <1.36589                          <0.00597                         
LARS06     1.76   0.05941       0.00187    0.00206  0.07316       0.00359    0.00227 <0.03682                          <1.60693                          <0.00732                         
LARS06     1.94   0.05896       0.00154    0.00217  0.08877       0.00371    0.00371 <0.03179                          <1.56814                          <0.00757                         
LARS06     2.13   0.06878       0.00164    0.00194  0.12203       0.00248    0.00347 <0.03789                          <1.39392                          <0.00819                         
LARS06     2.31   0.05234       0.00179    0.00140  0.07870       0.00280    0.00299 <0.03503                          <1.54844                          <0.00794                         
LARS06     2.50   0.04795       0.00155    0.00103  0.06475       0.00264    0.00266 <0.03494                          <1.64040                          <0.00765                         
LARS06     2.68   0.04107       0.00142    0.00091  0.05256       0.00258    0.00248 <0.02409                          <1.59402                          <0.00868                         
LARS06     2.87   0.03733       0.00104    0.00101  0.04468       0.00216    0.00244 <0.02503                          <1.58136                          <0.00910                         
LARS06     3.05   0.03542       0.00116    0.00108  0.03641       0.00235    0.00188 <0.02757                          <1.75180                          <0.01034                         
LARS06     3.23   0.02945       0.00108    0.00112  0.03267       0.00252    0.00207 <0.02344                          <1.61298                          <0.01063                         
LARS06     3.42   0.02667       0.00085    0.00109  0.03538       0.00234    0.00211 <0.01654                          <1.74162                          <0.00988                         
LARS06     3.60   0.02547       0.00080    0.00110  0.04036       0.00214    0.00265 <0.02235                          <1.75028                          <0.01076                         
LARS06     3.79   0.02018       0.00098    0.00100  0.03071       0.00227    0.00285 <0.02696                          <1.84286                          <0.01027                         
LARS06     3.97   0.01636       0.00080    0.00085  0.02174       0.00225    0.00185 <0.02083                          <1.86470                          <0.01119                         
LARS06     4.16   0.01469       0.00082    0.00075  0.02083       0.00158    0.00200 <0.01119                          <2.04622                          <0.01189                         
LARS06     4.34   0.01269       0.00084    0.00080  0.01642       0.00142    0.00197 <0.01613                          <2.27136                          <0.01200                         
LARS06     4.53   0.00991       0.00062    0.00102  0.00889       0.00165    0.00231 <0.01501                          <2.38441                          <0.01225                         
LARS06     4.71   0.00846       0.00074    0.00064  0.00294       0.00228    0.00156 <0.01519                          <2.27814                          <0.01123                         
LARS06     4.89   0.00805       0.00080    0.00062  0.00280       0.00240    0.00191 <0.01364                          <2.34941                          <0.00986                         
LARS06     5.08   0.00722       0.00078    0.00054  0.00399       0.00154    0.00230 <0.01486                          <2.26926                          <0.01100                         
LARS06     5.26   0.00645       0.00064    0.00057  0.00681       0.00153    0.00172 <0.01212                          <2.34689                          <0.01287                         
LARS06     5.45   0.00627       0.00056    0.00052  0.01048       0.00155    0.00162 <0.01147                          <2.37439                          <0.01329                         
LARS07     0.10   80.49750      0.52233    0.43966  60.99130      0.64990    0.58076 <11.28560                         <1.40988                          <0.00830                         
LARS07     0.36   10.12690      0.03289    0.03540  18.03730      0.05845    0.04794  15.20990      0.92363    0.74359  9.59813       0.74742    0.89605  0.04542       0.00350    0.00350
LARS07     0.63   2.34210       0.00985    0.00971  8.45212       0.02983    0.03194  7.86900       0.22790    0.21707  15.13050      0.55288    0.80038  0.05146       0.00188    0.00188
LARS07     0.89   2.27920       0.00583    0.01056  6.86229       0.01765    0.02164  4.80315       0.18812    0.18613  16.65070      0.50923    0.65129  0.04455       0.00132    0.00132
LARS07     1.15   1.39584       0.00721    0.00613  4.16559       0.01557    0.01649  3.38940       0.13841    0.14895  17.98070      0.45604    0.55968  0.04554       0.00109    0.00109
LARS07     1.42   0.44132       0.00417    0.00453  1.49256       0.00844    0.00825  2.20263       0.07033    0.08740  20.05010      0.43762    0.58233  0.04978       0.00101    0.00101
LARS07     1.68   0.23531       0.00226    0.00305  0.56741       0.00625    0.00678  1.51373       0.05248    0.05647  21.82010      0.45531    0.67387  0.05453       0.00109    0.00109
LARS07     1.95   0.14848       0.00197    0.00230  0.27306       0.00561    0.00551  1.23116       0.04587    0.03868  23.57170      0.49024    0.60116  0.05962       0.00125    0.00125
LARS07     2.21   0.11286       0.00206    0.00198  0.15447       0.00517    0.00494  1.00837       0.03557    0.04047  25.17340      0.54992    0.51525  0.06491       0.00136    0.00136
LARS07     2.47   0.05943       0.00178    0.00166  0.09897       0.00472    0.00368  0.74409       0.03801    0.02511  26.59830      0.56046    0.51466  0.06931       0.00137    0.00137
LARS07     2.74   0.03572       0.00122    0.00128  0.06621       0.00442    0.00315  0.62378       0.01829    0.02774  27.99510      0.64350    0.54304  0.07373       0.00152    0.00152
LARS07     3.00   0.02517       0.00096    0.00135  0.04041       0.00337    0.00387  0.50211       0.02569    0.01882  29.24160      0.66163    0.58879  0.07770       0.00157    0.00157
LARS07     3.26   0.01856       0.00127    0.00098  0.02387       0.00305    0.00299  0.39559       0.02359    0.02126  30.31160      0.59465    0.63849  0.08135       0.00154    0.00154
LARS07     3.53   0.01424       0.00101    0.00104  0.01179       0.00261    0.00268  0.32183       0.02060    0.02151  31.25410      0.60006    0.68571  0.08464       0.00152    0.00152
LARS07     3.79   0.01095       0.00096    0.00103  0.00604       0.00257    0.00276  0.27148       0.02120    0.02107  32.11560      0.62724    0.69759  0.08743       0.00163    0.00163
LARS07     4.06   0.00768       0.00092    0.00102 <0.00212                           0.22994       0.01868    0.01829  32.91210      0.64042    0.68035  0.08988       0.00161    0.00161
LARS07     4.32   0.00582       0.00072    0.00102 <0.00225                           0.19288       0.01615    0.01975  33.62980      0.70037    0.65540  0.09218       0.00176    0.00176
LARS07     4.58   0.00489       0.00077    0.00069 <0.00202                           0.16570       0.01679    0.01723  34.28390      0.76641    0.67896  0.09438       0.00196    0.00196
LARS07     4.85   0.00412       0.00086    0.00071 <0.00167                           0.14019       0.01836    0.01600  34.86800      0.78400    0.62537  0.09644       0.00207    0.00207
LARS07     5.11   0.00357       0.00067    0.00044 <0.00187                           0.12008       0.01047    0.01990  35.39360      0.81121    0.68741  0.09830       0.00218    0.00218
LARS07     5.37   0.00326       0.00074    0.00068 <0.00218                           0.09684       0.01272    0.01413  35.83160      0.85823    0.68206  0.09991       0.00219    0.00219
LARS07     5.64   0.00299       0.00089    0.00052 <0.00157                           0.08465       0.01478    0.01602  36.22970      0.84701    0.78902  0.10141       0.00217    0.00217
LARS07     5.90   0.00281       0.00067    0.00061 <0.00195                           0.07943       0.01440    0.01382  36.61960      0.78998    0.81968  0.10288       0.00203    0.00203
LARS07     6.16   0.00254       0.00054    0.00063 <0.00213                           0.07511       0.01194    0.01263  37.00660      0.84015    0.81179  0.10428       0.00211    0.00211
LARS07     6.43   0.00232       0.00059    0.00056 <0.00222                           0.06944       0.01391    0.01457  37.37950      0.84907    0.84474  0.10555       0.00219    0.00219
LARS07     6.69   0.00225       0.00056    0.00064 <0.00217                           0.06179       0.01377    0.01371  37.71980      0.88363    0.87189  0.10667       0.00222    0.00222
LARS07     6.96   0.00242       0.00046    0.00055 <0.00194                           0.05379       0.01231    0.01177  38.01550      0.92161    0.84710  0.10766       0.00237    0.00237
LARS07     7.22   0.00258       0.00059    0.00065 <0.00155                           0.04918       0.00937    0.01363  38.28580      0.97402    0.89402  0.10859       0.00246    0.00246
LARS07     7.48   0.00250       0.00056    0.00045 <0.00139                           0.04701       0.01111    0.01180  38.55190      0.96389    0.95456  0.10954       0.00253    0.00253
LARS07     7.75   0.00256       0.00042    0.00066 <0.00157                           0.04381       0.01113    0.01114  38.80150      1.00053    0.93493  0.11049       0.00254    0.00254
LARS08     0.10   9.20793       0.12810    0.08226  21.82230      0.22293    0.20547  8.94441       2.92925    2.34739  9.71381       3.26104    2.71278  0.02732       0.00898    0.00898
LARS08     0.35   2.83398       0.01807    0.01520  9.40043       0.03589    0.03822  4.20172       0.37340    0.33196  13.70010      1.04619    1.13925  0.02631       0.00191    0.00191
LARS08     0.61   1.70286       0.00984    0.00963  6.23077       0.02309    0.02364  2.40878       0.23781    0.15547  13.92190      0.84867    1.01709  0.02248       0.00128    0.00128
LARS08     0.86   0.89066       0.00589    0.00573  3.09515       0.01465    0.01420  1.49357       0.09828    0.12340  14.73260      0.62794    1.00881  0.02274       0.00091    0.00091
LARS08     1.11   0.68054       0.00390    0.00481  2.39115       0.01560    0.01174  0.92194       0.09455    0.08695  14.46420      0.80311    0.63996  0.02118       0.00117    0.00117
LARS08     1.37   0.52684       0.00434    0.00324  1.83313       0.00963    0.01583  0.85584       0.08219    0.07008  14.78560      0.57341    0.62711  0.02073       0.00079    0.00079
LARS08     1.62   0.51486       0.00250    0.00333  1.72334       0.01058    0.01066  0.79221       0.06411    0.05751  14.89090      0.64887    0.54317  0.02026       0.00085    0.00085
LARS08     1.87   0.52880       0.00301    0.00333  1.79609       0.00730    0.01095  0.89779       0.05670    0.06956  15.25390      0.58777    0.50777  0.02003       0.00074    0.00074
LARS08     2.13   0.52389       0.00242    0.00356  1.84383       0.00747    0.00957  0.92255       0.06052    0.05425  15.64200      0.54783    0.37609  0.01901       0.00064    0.00064
LARS08     2.38   0.40668       0.00352    0.00241  1.44600       0.01116    0.01263  0.67862       0.05645    0.06300  15.77360      0.47806    0.45012  0.01755       0.00053    0.00053
LARS08     2.64   0.30335       0.00207    0.00246  1.20370       0.01105    0.01064  0.49776       0.05146    0.03588  15.83370      0.57130    0.39671  0.01538       0.00055    0.00055
LARS08     2.89   0.17538       0.00323    0.00260  1.08747       0.01934    0.05190  0.37256       0.05050    0.05126  16.14110      0.56241    0.51610  0.01265       0.00052    0.00052
LARS08     3.14   0.12401       0.01558    0.00354  1.17809       0.07568    0.27559  0.26517       0.06042    0.26099  16.36130      0.72345    0.92235  0.01202       0.00060    0.00060
LARS08     3.40   0.12570       0.01412    0.00477  1.12897       0.08097    0.27663 <0.24472                           16.47870      0.87260    1.83770  0.01145       0.00064    0.00064
LARS08     3.65   0.13261       0.00361    0.00228  0.93743       0.02708    0.07808  0.21355       0.03660    0.06935  16.46080      0.79857    2.16456  0.01106       0.00061    0.00061
LARS08     3.90   0.09237       0.00160    0.00170  0.78493       0.01373    0.01551  0.13281       0.03190    0.03441  16.38900      0.69330    2.12153  0.01064       0.00051    0.00051
LARS08     4.16   0.08221       0.00142    0.00138  0.91376       0.01271    0.01635  0.11981       0.02711    0.02417  16.33150      0.75587    2.02598  0.01012       0.00052    0.00052
LARS08     4.41   0.08780       0.00133    0.00110  1.08465       0.01711    0.01410  0.14888       0.02426    0.02678  16.35320      0.75733    1.89369  0.00958       0.00050    0.00050
LARS08     4.66   0.10628       0.00112    0.00117  0.70515       0.00893    0.01074  0.15823       0.02562    0.02417  16.29070      0.71273    1.80777  0.00940       0.00047    0.00047
LARS08     4.92   0.08186       0.00117    0.00096  0.46677       0.00764    0.00943  0.12489       0.01924    0.01703  16.25610      0.79555    1.65991  0.00933       0.00049    0.00049
LARS08     5.17   0.05640       0.00081    0.00099  0.36374       0.00725    0.00861  0.09977       0.01899    0.01903  16.29010      0.80706    1.57442  0.00929       0.00050    0.00050
LARS08     5.42   0.05244       0.00110    0.00086  0.27449       0.00364    0.00450  0.11129       0.02251    0.01814  16.40170      0.80789    1.57777  0.00934       0.00050    0.00050
LARS08     5.68   0.07300       0.00073    0.00101  0.33170       0.00278    0.00424  0.15842       0.01803    0.01618  16.57120      0.83600    1.55625  0.00947       0.00050    0.00050
LARS08     5.93   0.07689       0.00095    0.00095  0.35030       0.00261    0.00245  0.14963       0.02237    0.02021  16.66940      0.91867    1.41720  0.00955       0.00055    0.00055
LARS08     6.19   0.04948       0.00094    0.00090  0.18537       0.00251    0.00283  0.11624       0.02298    0.01469  16.82180      0.81378    1.44948  0.00969       0.00051    0.00051
LARS08     6.44   0.03738       0.00057    0.00091  0.12112       0.00195    0.00260  0.09308       0.01876    0.01331  16.96130      0.75549    1.44464  0.00983       0.00050    0.00050
LARS08     6.69   0.02920       0.00088    0.00085  0.08338       0.00166    0.00228  0.08082       0.01343    0.01494  17.10960      0.79648    1.41429  0.00998       0.00052    0.00052
LARS08     6.95   0.03051       0.00093    0.00076  0.07391       0.00197    0.00111  0.07675       0.01406    0.01823  17.22870      0.84686    1.40764  0.01012       0.00053    0.00053
LARS08     7.20   0.03205       0.00065    0.00061  0.06452       0.00186    0.00177  0.07164       0.01627    0.01481  17.31000      0.90245    1.31368  0.01027       0.00056    0.00056
LARS08     7.45   0.03416       0.00062    0.00084  0.06875       0.00133    0.00174  0.06612       0.01163    0.01477  17.34530      0.91544    1.30211  0.01039       0.00057    0.00057
LARS09     0.10   92.74320      0.62248    0.50911  232.16700     1.90386    1.79791 <14.60360                         <1.60707                          <0.00313                         
LARS09     0.54   8.85240       0.02923    0.02292  35.09890      0.06472    0.07879 <0.54050                          <0.54553                          <0.00080                         
LARS09     0.98   1.24475       0.00493    0.00616  8.00866       0.01818    0.02022 <0.09335                          <0.51740                          <0.00051                         
LARS09     1.42   0.55008       0.00419    0.00419  3.43284       0.01009    0.00987  0.07169       0.07367    0.07015 <0.48172                          <0.00050                         
LARS09     1.86   0.37267       0.00290    0.00303  2.03620       0.00957    0.00958 <0.06206                          <0.50511                          <0.00052                         
LARS09     2.30   0.22817       0.00229    0.00233  1.27521       0.00786    0.00492 <0.03906                          <0.60280                          <0.00043                         
LARS09     2.74   0.19865       0.00205    0.00212  0.90825       0.00446    0.00476 <0.03266                          <0.52631                          <0.00044                         
LARS09     3.18   0.18703       0.00162    0.00194  0.75135       0.00403    0.00421 <0.03756                          <0.44826                          <0.00051                         
LARS09     3.62   0.16812       0.00178    0.00181  0.71035       0.00411    0.00373 <0.02955                          <0.48384                          <0.00038                         
LARS09     4.06   0.14574       0.00150    0.00124  0.53915       0.00269    0.00359  0.03131       0.02500    0.02387 <0.43598                          <0.00041                         
LARS09     4.50   0.12545       0.00132    0.00123  0.43089       0.00300    0.00357  0.03496       0.03026    0.02258 <0.37153                          <0.00048                         
LARS09     4.94   0.10094       0.00132    0.00129  0.31137       0.00368    0.00278  0.04345       0.02206    0.02496 <0.34459                          <0.00049                         
LARS09     5.38   0.09510       0.00124    0.00150  0.24919       0.00259    0.00261  0.08934       0.02676    0.02382 <0.48402                          <0.00044                         
LARS09     5.82   0.07383       0.00103    0.00107  0.18994       0.00230    0.00276  0.09850       0.02042    0.01698  0.74866       0.44597    0.51781  0.00083       0.00049    0.00049
LARS09     6.26   0.06019       0.00092    0.00091  0.17165       0.00250    0.00190  0.09521       0.01994    0.01633  1.24469       0.41302    0.52261  0.00139       0.00046    0.00046
LARS09     6.70   0.06307       0.00084    0.00101  0.15878       0.00203    0.00206  0.14963       0.01693    0.01624  2.04677       0.45521    0.44885  0.00230       0.00051    0.00051
LARS09     7.14   0.05956       0.00093    0.00114  0.15185       0.00219    0.00202  0.13775       0.01835    0.01883  2.77901       0.44303    0.47249  0.00315       0.00050    0.00050
LARS09     7.58   0.07433       0.00097    0.00085  0.18904       0.00178    0.00217  0.11043       0.01613    0.01890  3.31128       0.49525    0.43619  0.00382       0.00056    0.00056
LARS09     8.02   0.11074       0.00095    0.00063  0.22729       0.00242    0.00149  0.17512       0.01652    0.02152  4.12466       0.44533    0.44618  0.00496       0.00054    0.00054
LARS09     8.46   0.09874       0.00097    0.00085  0.17632       0.00174    0.00209  0.15327       0.02004    0.01695  4.78282       0.46188    0.42419  0.00592       0.00056    0.00056
LARS09     8.90   0.08132       0.00077    0.00090  0.17633       0.00186    0.00217  0.17651       0.01253    0.01604  5.59015       0.46489    0.40569  0.00702       0.00057    0.00057
LARS09     9.34   0.05831       0.00060    0.00086  0.12918       0.00152    0.00207  0.19409       0.01422    0.01365  6.55098       0.44271    0.43059  0.00826       0.00054    0.00054
LARS09     9.78   0.07285       0.00077    0.00055  0.15040       0.00207    0.00206  0.23833       0.01226    0.01548  7.68809       0.45564    0.41285  0.00982       0.00057    0.00057
LARS09     10.22  0.12135       0.00076    0.00078  0.25564       0.00192    0.00187  0.21419       0.01272    0.01685  8.38940       0.41310    0.41524  0.01106       0.00054    0.00054
LARS09     10.66  0.10459       0.00064    0.00072  0.25887       0.00184    0.00187  0.16136       0.01399    0.01624  8.80869       0.34578    0.45980  0.01177       0.00046    0.00046
LARS09     11.10  0.11870       0.00078    0.00084  0.29529       0.00123    0.00199  0.11616       0.01596    0.01672  8.87300       0.32721    0.51616  0.01228       0.00044    0.00044
LARS09     11.54  0.06817       0.00071    0.00069  0.17048       0.00167    0.00189  0.08199       0.01275    0.01387  8.99235       0.37129    0.48630  0.01296       0.00050    0.00050
LARS09     11.98  0.03871       0.00075    0.00079  0.06240       0.00195    0.00148  0.07268       0.01419    0.01346  9.20600       0.43967    0.46181  0.01355       0.00063    0.00063
LARS09     12.42  0.02358       0.00073    0.00068  0.03621       0.00152    0.00139  0.06983       0.01342    0.01082  9.48377       0.43323    0.53232  0.01406       0.00062    0.00062
LARS09     12.86  0.01990       0.00063    0.00071  0.03213       0.00175    0.00129  0.07689       0.01350    0.01022  9.82669       0.47415    0.47671  0.01455       0.00069    0.00069
LARS10     0.10   7.42439       0.10118    0.16232  22.22170      0.45814    0.32536 <3.63716                          <4.73641                          <0.00600                         
LARS10     0.58   2.11106       0.01105    0.01799  4.89366       0.03706    0.02960 <0.53158                          <2.06537                          <0.00196                         
LARS10     1.07   0.71662       0.00543    0.00746  1.17982       0.01322    0.01718 <0.20175                          <1.48426                          <0.00209                         
LARS10     1.55   0.39492       0.00271    0.00445  0.57676       0.00845    0.01102 <0.13108                          <2.02358                          <0.00153                         
LARS10     2.04   0.25268       0.00307    0.00279  0.39679       0.00722    0.00724 <0.09529                          <1.52641                          <0.00175                         
LARS10     2.52   0.14377       0.00207    0.00218  0.24210       0.00542    0.00651  0.10273       0.08486    0.06711 <1.27612                          <0.00159                         
LARS10     3.01   0.10689       0.00205    0.00166  0.20119       0.00564    0.00451  0.09776       0.06678    0.04657 <1.38886                          <0.00157                         
LARS10     3.49   0.07507       0.00144    0.00120  0.16373       0.00439    0.00300  0.05839       0.05448    0.04159 <1.76005                          <0.00181                         
LARS10     3.98   0.04276       0.00131    0.00138  0.09196       0.00319    0.00288  0.05779       0.04982    0.03390 <1.54980                          <0.00185                         
LARS10     4.46   0.02507       0.00087    0.00126  0.03746       0.00247    0.00335  0.08237       0.04187    0.02815 <1.53768                          <0.00200                         
LARS10     4.94   0.01669       0.00088    0.00091  0.01393       0.00257    0.00302  0.07185       0.03362    0.03459 <1.69227                          <0.00240                         
LARS10     5.43   0.01335       0.00107    0.00089  0.00546       0.00243    0.00217  0.04152       0.02646    0.03251 <1.87745                          <0.00284                         
LARS10     5.91   0.01078       0.00103    0.00080 <0.00274                          <0.02543                          <2.06656                          <0.00273                         
LARS10     6.40   0.00865       0.00070    0.00054 <0.00221                          <0.02349                          <2.30869                          <0.00306                         
LARS10     6.88   0.00783       0.00063    0.00072 <0.00226                          <0.02258                          <2.42485                          <0.00323                         
LARS10     7.37   0.00693       0.00058    0.00062 <0.00235                          <0.01808                          <2.63888                          <0.00301                         
LARS10     7.85   0.00589       0.00075    0.00073 <0.00238                          <0.02106                          <2.70556                          <0.00329                         
LARS10     8.34   0.00636       0.00064    0.00081 <0.00173                          <0.01453                          <2.75242                          <0.00342                         
LARS10     8.82   0.00682       0.00062    0.00073 <0.00193                          <0.01319                          <2.20393                          <0.00411                         
LARS10     9.30   0.00644       0.00063    0.00058 <0.00174                          <0.01582                          <2.28138                          <0.00384                         
LARS10     9.79   0.00474       0.00064    0.00047 <0.00167                          <0.01513                          <2.64287                          <0.00369                         
LARS10     10.27  0.00336       0.00046    0.00061 <0.00198                          <0.01998                          <2.59728                          <0.00394                         
LARS10     10.76  0.00339       0.00066    0.00041 <0.00162                          <0.02191                          <2.61236                          <0.00376                         
LARS10     11.24  0.00297       0.00055    0.00057 <0.00221                          <0.01726                          <2.28464                          <0.00448                         
LARS10     11.73  0.00225       0.00053    0.00043 <0.00183                          <0.01317                          <2.47635                          <0.00464                         
LARS10     12.21  0.00223       0.00044    0.00051 <0.00179                          <0.01438                          <2.50765                          <0.00446                         
LARS10     12.70  0.00204       0.00052    0.00046  0.00550       0.00154    0.00178 <0.01505                          <2.57715                          <0.00447                         
LARS10     13.18  0.00187       0.00048    0.00051  0.00570       0.00200    0.00150 <0.01397                          <2.64553                          <0.00494                         
LARS10     13.67  0.00203       0.00045    0.00054  0.00197       0.00145    0.00110 <0.01322                          <2.94806                          <0.00430                         
LARS10     14.15  0.00196       0.00059    0.00045 <0.00132                          <0.00904                          <2.61850                          <0.00435                         
LARS11     0.10   15.35430      0.48446    0.71550  8.48161       0.36275    0.33663  22.93980     12.32280   10.66140  14.94030      5.04699    4.25562  0.09811       0.05418    0.05418
LARS11     0.81   2.97356       0.03615    0.03297  3.74420       0.03093    0.04008  4.75732       0.44002    0.66798  15.92090      0.92334    1.45800  0.04784       0.00729    0.00729
LARS11     1.53   0.64972       0.00897    0.00934  1.58767       0.01802    0.01296  1.15990       0.15746    0.16498  16.58050      0.98463    0.96788  0.03691       0.00567    0.00567
LARS11     2.24   0.30714       0.00798    0.00785  0.75571       0.01055    0.01321  0.68048       0.13855    0.13639  17.73040      0.86063    1.02425  0.03571       0.00515    0.00515
LARS11     2.95   0.30128       0.00618    0.00697  0.61628       0.01132    0.01002  0.51814       0.09621    0.11211  17.61430      0.85030    0.96185  0.03446       0.00497    0.00497
LARS11     3.66   0.23001       0.00480    0.00520  0.40973       0.00701    0.00675  0.40731       0.08623    0.07066  17.63090      0.70623    0.84694  0.03473       0.00477    0.00477
LARS11     4.38   0.17845       0.00321    0.00566  0.27241       0.00457    0.00403  0.36375       0.06417    0.07272  18.02110      0.84892    0.76627  0.03638       0.00517    0.00517
LARS11     5.09   0.17105       0.00358    0.00380  0.24611       0.00343    0.00359  0.29868       0.05671    0.07137  17.94390      0.82753    0.73628  0.03725       0.00523    0.00523
LARS11     5.80   0.22533       0.00363    0.00333  0.23027       0.00322    0.00382  0.29502       0.06010    0.05442  17.10540      0.86184    0.67704  0.03825       0.00551    0.00551
LARS11     6.52   0.22576       0.00488    0.00367  0.21600       0.00345    0.00285  0.29171       0.06177    0.06872  16.42010      0.74793    0.80537  0.03937       0.00551    0.00551
LARS11     7.23   0.15149       0.00333    0.00310  0.16938       0.00281    0.00295  0.23033       0.04829    0.05166  16.28730      0.75846    0.74297  0.04019       0.00566    0.00566
LARS11     7.94   0.08235       0.00294    0.00270  0.12997       0.00323    0.00377  0.22875       0.03767    0.04559  16.99400      0.79097    0.70912  0.04175       0.00592    0.00592
LARS11     8.66   0.06755       0.00225    0.00190  0.10186       0.00309    0.00273  0.19458       0.02722    0.04227  17.61180      0.77357    0.71491  0.04322       0.00602    0.00602
LARS11     9.37   0.06457       0.00173    0.00261  0.10337       0.00276    0.00260  0.19255       0.04088    0.03340  18.24040      0.82786    0.76590  0.04457       0.00626    0.00626
LARS11     10.08  0.06987       0.00220    0.00174  0.11084       0.00237    0.00245  0.16194       0.03088    0.03450  18.52040      0.92145    0.55763  0.04508       0.00647    0.00647
LARS11     10.79  0.05990       0.00244    0.00185  0.07822       0.00229    0.00281  0.17952       0.04267    0.03599  19.08830      0.74457    0.72961  0.04675       0.00634    0.00634
LARS11     11.51  0.06412       0.00145    0.00210  0.07076       0.00212    0.00186  0.16516       0.03364    0.03642  19.44640      0.67870    0.87498  0.04829       0.00646    0.00646
LARS11     12.22  0.05763       0.00150    0.00156  0.05354       0.00182    0.00206  0.13536       0.02860    0.02731  19.64380      0.68744    0.83814  0.04966       0.00659    0.00659
LARS11     12.93  0.04963       0.00195    0.00141  0.03785       0.00184    0.00135  0.13384       0.02173    0.03230  19.95620      0.69135    0.80942  0.05148       0.00685    0.00685
LARS11     13.65  0.05600       0.00154    0.00154  0.04423       0.00158    0.00168  0.11181       0.02619    0.03238  19.95660      0.79183    0.73036  0.05259       0.00718    0.00718
LARS11     14.36  0.04628       0.00200    0.00118  0.03143       0.00109    0.00210  0.11148       0.02582    0.03002  20.12370      0.73782    0.64672  0.05415       0.00727    0.00727
LARS11     15.07  0.03593       0.00141    0.00155  0.01459       0.00202    0.00167  0.11677       0.02677    0.02635  20.51920      0.79775    0.65814  0.05647       0.00765    0.00765
LARS11     15.79  0.02697       0.00128    0.00151  0.00303       0.00153    0.00138  0.09472       0.02417    0.01840  20.87730      0.75263    0.78650  0.05877       0.00779    0.00779
LARS11     16.50  0.02317       0.00110    0.00124  0.00134       0.00135    0.00129  0.07724       0.02040    0.02176  21.14610      0.70962    0.83850  0.06078       0.00797    0.00797
LARS11     17.21  0.02583       0.00108    0.00107  0.00653       0.00142    0.00120  0.04602       0.01975    0.02027  21.06450      0.64634    0.91927  0.06176       0.00811    0.00811
LARS11     17.92  0.02473       0.00120    0.00087  0.00351       0.00153    0.00139  0.03827       0.01877    0.01988  20.93110      0.71586    0.85604  0.06269       0.00825    0.00825
LARS11     18.64  0.02107       0.00107    0.00112 <0.00102                           0.03727       0.01918    0.02275  20.86390      0.81934    0.95163  0.06385       0.00866    0.00866
LARS11     19.35  0.02025       0.00099    0.00074  0.00236       0.00153    0.00131  0.03570       0.01711    0.02098  20.79840      0.68710    1.04594  0.06483       0.00858    0.00858
LARS11     20.06  0.02059       0.00074    0.00115  0.00305       0.00132    0.00143  0.02163       0.01654    0.02142  20.58310      0.72711    0.98371  0.06536       0.00868    0.00868
LARS11     20.78  0.01937       0.00069    0.00095  0.00571       0.00146    0.00132 <0.02034                           20.29890      0.67305    0.92908  0.06542       0.00860    0.00860
LARS12     0.10   200.97800     2.19231    1.99048  76.10190      1.84825    1.84921 <43.72030                         <2.17965                          <0.00026                         
LARS12     0.12   162.50200     2.00870    1.30901  66.35160      1.52786    1.22162 <30.70570                         <1.94361                          <0.00024                         
LARS12     0.14   109.07900     1.01927    0.87200  54.77390      0.83825    1.02570  65.30580     21.41400   18.24740 <1.74670                          <0.00059                         
LARS12     0.17   87.13240      0.52185    0.63858  50.29130      0.58748    0.80354  82.56840     10.05120   16.46540  2.94028       1.32809    1.44710 <0.00109                         
LARS12     0.21   71.06680      0.43530    0.47238  48.22770      0.44919    0.59411  69.13130      7.32806    8.87832  4.17296       1.18295    1.31745  0.00043       0.00017    0.00017
LARS12     0.25   51.36740      0.41942    0.57901  45.91140      0.51108    0.53470  35.94120      8.69239    6.91148  4.62198       1.04861    1.33828  0.00180       0.00047    0.00047
LARS12     0.30   40.75830      0.24546    0.33126  44.01910      0.48295    0.37972  29.42380      5.44674    6.64281  5.02135       0.92933    1.24051  0.00336       0.00067    0.00067
LARS12     0.36   30.07800      0.25342    0.31489  40.03600      0.31677    0.40108  30.50660      4.95629    4.83754  5.74077       0.86373    1.07008  0.00516       0.00084    0.00084
LARS12     0.43   21.30900      0.18910    0.18613  33.34200      0.34182    0.28041  25.14460      3.61286    3.08435  6.50044       0.75774    1.02457  0.00715       0.00084    0.00084
LARS12     0.52   16.08230      0.10765    0.13795  25.83270      0.14876    0.23842  13.02950      2.49638    2.45382  6.69250       0.71068    0.92609  0.00848       0.00091    0.00091
LARS12     0.62   11.41110      0.10785    0.10841  20.51320      0.12906    0.18898  6.64011       2.29771    2.08940  6.59712       0.66334    0.78296  0.00902       0.00090    0.00090
LARS12     0.74   7.90702       0.07328    0.04849  16.28840      0.12241    0.12119  2.54877       1.23072    1.53442  6.26561       0.65009    0.85986  0.00877       0.00092    0.00092
LARS12     0.89   5.36456       0.04780    0.04407  11.95950      0.06979    0.09673  2.19541       0.73359    1.05961  6.07523       0.64844    0.84798  0.00843       0.00088    0.00088
LARS12     1.07   3.40591       0.03174    0.02550  8.23260       0.06178    0.05390  2.96533       0.65983    0.56427  6.27038       0.67140    0.75756  0.00850       0.00089    0.00089
LARS12     1.29   2.09247       0.01496    0.01650  5.44659       0.04097    0.04724  2.80794       0.32475    0.37326  6.71067       0.62987    0.73161  0.00876       0.00083    0.00083
LARS12     1.54   1.31728       0.01224    0.01276  3.80314       0.02631    0.02042  2.31192       0.24424    0.24672  7.28399       0.58251    0.73072  0.00918       0.00073    0.00073
LARS12     1.85   0.92999       0.00789    0.00785  2.66406       0.02576    0.02712  1.97154       0.17182    0.20853  7.99418       0.54862    0.78381  0.00985       0.00065    0.00065
LARS12     2.22   0.79839       0.00651    0.00690  2.44119       0.02273    0.01988  1.59448       0.13731    0.13290  8.70512       0.53863    0.70052  0.01046       0.00064    0.00064
LARS12     2.67   1.00209       0.00583    0.00672  2.37768       0.01883    0.02052  1.37388       0.12992    0.11088  9.19015       0.50137    0.49962  0.01116       0.00062    0.00062
LARS12     3.20   0.49772       0.00434    0.00348  0.79761       0.00795    0.00861  1.39111       0.08484    0.09842  10.40630      0.51214    0.45137  0.01295       0.00060    0.00060
LARS12     3.84   0.20786       0.00235    0.00247  0.41486       0.00719    0.00657  0.87091       0.02698    0.06123  11.58830      0.48859    0.39609  0.01484       0.00060    0.00060
LARS12     4.61   0.09358       0.00254    0.00188  0.17413       0.00572    0.00441  0.57584       0.03658    0.03408  12.77500      0.60230    0.42368  0.01697       0.00077    0.00077
LARS12     5.53   0.04123       0.00176    0.00181  0.06655       0.00487    0.00400  0.40586       0.01912    0.03299  14.04730      0.65705    0.40455  0.01959       0.00084    0.00084
LARS12     6.64   0.02031       0.00147    0.00119  0.02515       0.00412    0.00420  0.24938       0.02226    0.02337  15.18120      0.64777    0.51195  0.02200       0.00093    0.00093
LARS12     7.97   0.00905       0.00102    0.00114  0.01130       0.00278    0.00244  0.15242       0.01711    0.02038  16.20000      0.65935    0.61393  0.02461       0.00103    0.00103
LARS12     9.56   0.00419       0.00100    0.00107  0.00931       0.00245    0.00270  0.09462       0.01894    0.01725  17.12520      0.76428    0.69719  0.02747       0.00124    0.00124
LARS12     11.48  0.00242       0.00077    0.00059  0.00481       0.00242    0.00195  0.04972       0.01407    0.01081  17.81400      0.82490    0.71894  0.02938       0.00143    0.00143
LARS12     13.78  0.00257       0.00061    0.00072 <0.00198                          <0.01374                           17.92650      0.82617    0.87691  0.02975       0.00136    0.00136
LARS12     16.53  0.00169       0.00052    0.00058 <0.00214                           0.00758       0.00934    0.00694  18.06750      0.96024    0.89359  0.03045       0.00158    0.00158
LARS12     19.84  0.00121       0.00046    0.00035 <0.00173                          <0.00623                           18.11190      1.00729    1.09745  0.03122       0.00162    0.00162
LARS13     0.10   168.41700     9.46567    6.21173  36.33580      0.87550    0.90228 <90.53530                         <3.26216                          <0.00115                         
LARS13     0.12   140.85600     7.43930   10.45380  35.82650      0.68573    0.88367 <71.33590                         <2.95488                          <0.00144                         
LARS13     0.15   134.67600     6.84482    7.84144  35.58420      0.59603    0.73151 <62.66020                         <2.82926                          <0.00828                         
LARS13     0.18   99.69960      2.44051    4.38643  34.49920      0.37306    0.56735 <23.46780                         <2.52144                          <0.02219                         
LARS13     0.22   69.39560      2.22094    2.56024  33.59250      0.38017    0.38715 <21.58680                         <1.85963                          <0.03001                         
LARS13     0.26   58.76470      2.34475    2.15126  33.18640      0.40264    0.36191 <20.92540                         <1.44425                          <0.02737                         
LARS13     0.32   38.09200      1.30939    1.40826  32.00030      0.28983    0.21133 <11.78000                         <1.38540                          <0.02101                         
LARS13     0.38   31.95320      1.36352    1.51998  30.85570      0.23659    0.20159 <13.84990                         <1.67078                          <0.01520                         
LARS13     0.47   29.87930      0.94396    1.34935  28.34820      0.15781    0.21123 <9.87398                          <1.23411                          <0.01291                         
LARS13     0.57   25.33500      0.76016    1.01584  23.32900      0.10148    0.12479 <8.20239                          <0.94640                          <0.01145                         
LARS13     0.69   17.57200      0.68086    1.05727  18.12480      0.10292    0.13340 <6.96175                          <1.12197                          <0.00867                         
LARS13     0.83   8.74027       0.38952    0.52828  13.12840      0.09502    0.06101 <3.81059                          <1.07441                          <0.00652                         
LARS13     1.01   4.11131       0.31530    0.37856  9.27937       0.04423    0.05437 <3.10018                          <1.10208                          <0.00542                         
LARS13     1.22   1.77044       0.15774    0.16477  6.23953       0.04374    0.04796  4.45045       1.57449    1.52853 <1.14318                          <0.00438                         
LARS13     1.48   0.76954       0.10009    0.09299  3.93971       0.03421    0.04179  5.93106       0.90721    1.03256 <1.07740                          <0.00408                         
LARS13     1.80   0.46182       0.03545    0.04601  2.49510       0.02281    0.01841  4.08642       0.51318    0.34654 <1.22302                          <0.00374                         
LARS13     2.18   0.32857       0.03424    0.03538  1.69664       0.01973    0.01607  2.18170       0.36337    0.32586 <1.17860                          <0.00351                         
LARS13     2.64   0.29549       0.03560    0.03897  1.12967       0.01140    0.01161  1.01261       0.42762    0.36509 <1.14078                          <0.00342                         
LARS13     3.20   0.41500       0.04043    0.02903  0.90837       0.01058    0.00672 <0.36775                          <1.19539                          <0.00313                         
LARS13     3.88   0.42669       0.03111    0.03798  0.70643       0.00686    0.00690 <0.28446                          <1.19376                          <0.00278                         
LARS13     4.70   0.25965       0.03264    0.02600  0.48917       0.00497    0.00594 <0.31701                          <1.16259                          <0.00296                         
LARS13     5.70   0.14076       0.02180    0.01957  0.31324       0.00314    0.00434 <0.19711                          <1.38966                          <0.00313                         
LARS13     6.91   0.05531       0.00776    0.01262  0.14036       0.00177    0.00194  0.14117       0.11225    0.06830 <1.47786                          <0.00297                         
LARS13     8.38   0.05840       0.00701    0.00808  0.12990       0.00148    0.00117 <0.06764                          <1.19922                          <0.00288                         
LARS13     10.15  0.06349       0.00695    0.00649  0.19982       0.00180    0.00217 <0.05084                          <1.17210                          <0.00298                         
LARS13     12.31  0.03396       0.00352    0.00500  0.10529       0.00166    0.00149 <0.03238                          <0.97320                          <0.00302                         
LARS13     14.92  0.01339       0.00227    0.00263  0.04127       0.00082    0.00078 <0.02664                          <1.24102                          <0.00263                         
LARS13     18.09  0.00770       0.00167    0.00146  0.01715       0.00042    0.00055 <0.01826                          <1.02128                          <0.00313                         
LARS13     21.93  0.00379       0.00152    0.00079  0.00652       0.00038    0.00035 <0.01453                          <1.19648                          <0.00311                         
LARS13     26.59 <0.00088                          <0.00035                           0.01860       0.00953    0.00676 <1.77384                          <0.00246                         
LARS14     0.10   170.47700     2.88630    4.03309  66.84980      1.87651    1.86591  246.35100    51.34120   41.55740  14.45070      3.22841    2.77732  0.14036       0.03943    0.03943
LARS14     0.12   148.07100     1.76702    1.81073  66.65130      1.10365    1.13701  201.87200    21.08640   24.95790  14.20140      2.47702    2.23305  0.14338       0.03013    0.03013
LARS14     0.15   144.15700     2.08899    1.82052  66.54960      1.17792    1.02655  192.39900    24.23540   19.37010  13.93730      2.21087    1.94036  0.14481       0.02556    0.02556
LARS14     0.18   140.59500     1.93150    1.73987  66.44650      1.15246    1.04164  184.11700    22.67870   22.36070  13.67470      1.75851    1.90417  0.14524       0.02190    0.02190
LARS14     0.23   103.14000     1.01581    1.03310  64.46410      0.62763    0.82495  120.08500    10.91480   19.21150  13.15400      1.41381    1.65892  0.14645       0.01852    0.01852
LARS14     0.28   82.01400      0.73420    0.75140  62.86520      0.64558    0.66763  89.71080     10.23240   12.16410  12.63400      1.26520    1.38874  0.14329       0.01501    0.01501
LARS14     0.34   63.12070      0.56729    0.40239  59.81140      0.33312    0.52505  70.65070      6.12958    6.74773  12.32590      1.14476    1.34504  0.13480       0.01306    0.01306
LARS14     0.42   40.12420      0.37646    0.38882  54.77420      0.51888    0.35496  54.15000      4.41372    4.51627  12.52450      1.00886    1.12843  0.12322       0.00969    0.00969
LARS14     0.51   26.69000      0.25579    0.32438  48.06150      0.21667    0.29574  51.49110      4.14152    4.11375  13.50810      0.85289    0.96047  0.11490       0.00692    0.00692
LARS14     0.63   18.45070      0.15618    0.22335  40.40580      0.17349    0.19970  45.65300      2.59552    2.24443  14.98410      0.80570    0.89045  0.11021       0.00566    0.00566
LARS14     0.77   11.50900      0.12964    0.09718  29.94170      0.14748    0.18590  32.68180      1.86893    1.57419  16.45690      0.80118    0.65977  0.10789       0.00489    0.00489
LARS14     0.95   5.92685       0.10290    0.10062  17.71640      0.06996    0.09204  25.17900      1.12767    1.44299  18.49840      0.77900    0.81681  0.11251       0.00453    0.00453
LARS14     1.16   3.25454       0.04976    0.05023  9.67676       0.04382    0.06802  18.36750      0.65749    0.97516  20.80850      0.68348    0.80957  0.12095       0.00367    0.00367
LARS14     1.43   2.08423       0.04479    0.03655  5.50601       0.03370    0.04020  11.78440      0.49116    0.61049  22.78960      0.74826    0.82892  0.12855       0.00386    0.00386
LARS14     1.75   1.29467       0.02225    0.03210  3.29865       0.02273    0.02627  9.12227       0.41344    0.29556  25.13910      0.78720    0.79420  0.13779       0.00394    0.00394
LARS14     2.15   0.74816       0.01759    0.01770  1.93944       0.01405    0.01583  6.05892       0.23790    0.25957  27.43500      0.73806    0.80238  0.14795       0.00369    0.00369
LARS14     2.64   0.44019       0.01179    0.01408  1.10752       0.01460    0.00979  3.47528       0.14270    0.15223  29.24470      0.74518    0.79436  0.15756       0.00360    0.00360
LARS14     3.23   0.34054       0.01034    0.01116  0.73320       0.00749    0.01024  2.28801       0.12330    0.12787  30.73600      0.65832    0.75155  0.16716       0.00380    0.00380
LARS14     3.97   0.26222       0.00731    0.00835  0.54859       0.00768    0.00725  1.51453       0.08186    0.10106  31.91330      0.79992    0.67722  0.17351       0.00409    0.00409
LARS14     4.87   0.18490       0.00458    0.00538  0.37271       0.00581    0.00517  1.00213       0.06196    0.05702  32.89840      0.72055    0.64555  0.17708       0.00336    0.00336
LARS14     5.97   0.05640       0.00395    0.00323  0.09464       0.00333    0.00299  0.62631       0.04582    0.03694  34.45300      0.74664    0.72619  0.18364       0.00338    0.00338
LARS14     7.33   0.02863       0.00298    0.00383  0.05234       0.00387    0.00250  0.37727       0.03827    0.03301  35.91010      0.77916    0.63148  0.19188       0.00358    0.00358
LARS14     8.99   0.01393       0.00160    0.00230  0.03064       0.00265    0.00264  0.27963       0.02725    0.02419  37.69790      1.07701    0.75764  0.20366       0.00456    0.00456
LARS14     11.03  0.00569       0.00136    0.00173  0.01525       0.00195    0.00233  0.18119       0.02071    0.02096  39.55770      1.01584    0.81180  0.22439       0.00500    0.00500
LARS14     13.53  0.00225       0.00110    0.00101  0.00380       0.00233    0.00185  0.11985       0.01743    0.01584  41.49480      0.93166    0.97391  0.26448       0.00514    0.00514
LARS14     16.60  0.00112       0.00078    0.00078 <0.00201                           0.07205       0.01131    0.01554  43.26100      1.09995    0.94986  0.27669       0.00613    0.00613
LARS14     20.37  0.00157       0.00065    0.00100 <0.00172                           0.03347       0.01295    0.01218  44.30660      1.23918    1.20487  0.28609       0.00581    0.00581
LARS14     24.99  0.00095       0.00062    0.00046 <0.00113                           0.02392       0.00753    0.00934  45.46270      1.23777    1.69289  0.29875       0.00825    0.00825
LARS14     30.67  0.00068       0.00042    0.00045 <0.00100                           0.01939       0.00662    0.00956  46.89520      1.83563    1.90492  0.31048       0.01008    0.01008
LARS14     37.62  0.00042       0.00037    0.00040 <0.00088                           0.01764       0.00619    0.00641  48.95460      2.10219    2.28070  0.32411       0.01265    0.01265
ELARS01    0.10   37.35510      0.19404    0.19958  5.86434       0.19094    0.20553  66.97450      4.93447    4.17760  17.92910      1.45534    1.16395  0.25585       0.08054    0.08054
ELARS01    0.33   5.52511       0.01335    0.01409  7.68363       0.03149    0.03405  10.99450      0.45484    0.31802  19.10780      0.71213    0.80377  0.17399       0.00685    0.00685
ELARS01    0.57   3.98219       0.00899    0.00904  8.61823       0.01726    0.02321  7.08579       0.26651    0.29883  18.48710      0.53409    0.61111  0.09575       0.00281    0.00281
ELARS01    0.80   1.71540       0.00549    0.00453  6.03099       0.01480    0.01766  3.06874       0.10745    0.12505  18.34600      0.46653    0.42633  0.06508       0.00163    0.00163
ELARS01    1.03   1.21782       0.00369    0.00241  3.00477       0.01034    0.00961  1.81566       0.06798    0.09394  17.71540      0.45413    0.36660  0.06093       0.00147    0.00147
ELARS01    1.26   0.90773       0.00297    0.00167  1.58547       0.00695    0.00908  1.28354       0.06348    0.07449  17.19180      0.42509    0.35014  0.05916       0.00146    0.00146
ELARS01    1.50   0.58384       0.00210    0.00234  1.02695       0.00561    0.00563  0.95587       0.06019    0.05197  17.10840      0.35079    0.34809  0.05833       0.00118    0.00118
ELARS01    1.73   0.34392       0.00171    0.00148  0.78778       0.00527    0.00666  0.85284       0.04540    0.03433  17.61180      0.32533    0.41069  0.05829       0.00102    0.00102
ELARS01    1.96   0.22310       0.00125    0.00103  0.64507       0.00519    0.00396  0.68005       0.02656    0.02909  18.20830      0.32384    0.37411  0.05755       0.00099    0.00099
ELARS01    2.19   0.15516       0.00095    0.00074  0.56742       0.00452    0.00470  0.45870       0.02167    0.02130  18.60600      0.29910    0.39314  0.05502       0.00086    0.00086
ELARS01    2.43   0.13322       0.00097    0.00088  0.58840       0.00416    0.00379  0.44113       0.01898    0.01977  19.07540      0.30466    0.42405  0.05124       0.00085    0.00085
ELARS01    2.66   0.16296       0.00073    0.00113  0.76968       0.00460    0.00368  0.43830       0.02410    0.01951  19.40200      0.29573    0.37670  0.04662       0.00070    0.00070
ELARS01    2.89   0.33570       0.00108    0.00091  1.76621       0.00347    0.00613  0.88026       0.03214    0.03019  19.98720      0.23904    0.35456  0.04205       0.00047    0.00047
ELARS01    3.13   0.50095       0.00132    0.00121  3.26993       0.00582    0.00397  1.25420       0.03454    0.03484  20.60260      0.25299    0.36255  0.03518       0.00040    0.00040
ELARS01    3.36   0.26416       0.00125    0.00134  2.67127       0.00618    0.00560  0.78966       0.02689    0.02595  21.20420      0.29415    0.32999  0.02916       0.00039    0.00039
ELARS01    3.59   0.23930       0.00080    0.00079  2.09929       0.00544    0.00715  0.63871       0.01913    0.02053  21.52880      0.24383    0.30353  0.02559       0.00029    0.00029
ELARS01    3.82   0.22330       0.00090    0.00094  2.10909       0.00522    0.00540  0.57849       0.02082    0.02183  21.77230      0.22543    0.29331  0.02240       0.00024    0.00024
ELARS01    4.06   0.09656       0.00101    0.00066  2.19927       0.00526    0.00558  0.29280       0.02044    0.01499  21.98540      0.23656    0.27468  0.01868       0.00022    0.00022
ELARS01    4.29   0.04608       0.00080    0.00071  1.42778       0.00586    0.00720  0.15058       0.01655    0.01330  22.11850      0.24421    0.23989  0.01650       0.00020    0.00020
ELARS01    4.52   0.03761       0.00086    0.00071  0.79053       0.00446    0.00418  0.09486       0.01499    0.01311  22.15140      0.25349    0.28072  0.01540       0.00019    0.00019
ELARS01    4.75   0.03047       0.00068    0.00057  0.54057       0.00287    0.00448  0.04193       0.01161    0.01754  22.07620      0.21321    0.31433  0.01445       0.00015    0.00015
ELARS01    4.99   0.02379       0.00061    0.00079  0.42916       0.00340    0.00438  0.02113       0.01324    0.01558  21.97990      0.28784    0.25546  0.01361       0.00017    0.00017
ELARS01    5.22   0.01973       0.00060    0.00055  0.32036       0.00349    0.00445  0.02655       0.01057    0.01236  21.92620      0.28943    0.27532  0.01290       0.00019    0.00019
ELARS01    5.45   0.01795       0.00058    0.00044  0.21772       0.00278    0.00397  0.03240       0.00774    0.01041  21.90310      0.26756    0.29393  0.01247       0.00018    0.00018
ELARS01    5.69   0.01753       0.00050    0.00057  0.13343       0.00235    0.00267  0.01668       0.01144    0.00893  21.82830      0.27038    0.28456  0.01218       0.00017    0.00017
ELARS01    5.92   0.01781       0.00044    0.00056  0.09495       0.00212    0.00207 <0.00977                           21.70180      0.27640    0.27503  0.01195       0.00017    0.00017
ELARS01    6.15   0.01884       0.00037    0.00049  0.09988       0.00194    0.00219 <0.01029                           21.54380      0.24993    0.28700  0.01171       0.00017    0.00017
ELARS01    6.38   0.01780       0.00045    0.00041  0.06942       0.00169    0.00167 <0.00927                           21.38240      0.25211    0.29671  0.01154       0.00016    0.00016
ELARS01    6.62   0.01594       0.00041    0.00041  0.05575       0.00155    0.00140 <0.00880                           21.25340      0.25226    0.25993  0.01149       0.00016    0.00016
ELARS01    6.85   0.01541       0.00034    0.00033  0.06003       0.00118    0.00132  0.00857       0.00862    0.00773  21.15600      0.29707    0.28764  0.01146       0.00017    0.00017
ELARS02    0.10   17.87490      0.14951    0.11186  40.07900      0.52563    0.65869  20.03060      3.34805    2.89554  11.20600      1.94126    1.72497  0.05745       0.00963    0.00963
ELARS02    0.46   2.99624       0.01204    0.01210  11.86640      0.07397    0.06712  3.34625       0.19493    0.27538  11.17690      0.77364    0.84306  0.03607       0.00247    0.00247
ELARS02    0.81   0.91282       0.00456    0.00370  3.83440       0.02917    0.02900  0.79459       0.10198    0.06389  10.31670      0.53186    0.64032  0.03134       0.00157    0.00157
ELARS02    1.17   0.76786       0.00392    0.00283  2.72489       0.02184    0.02249  0.66765       0.07843    0.06601  9.80798       0.46192    0.43419  0.03038       0.00136    0.00136
ELARS02    1.52   0.56185       0.00259    0.00265  1.86794       0.01942    0.01825  0.55496       0.07342    0.04805  9.82450       0.42459    0.43319  0.03121       0.00125    0.00125
ELARS02    1.88   0.34781       0.00260    0.00182  0.94028       0.01470    0.01554  0.27432       0.04432    0.05307  9.52044       0.37776    0.52436  0.03149       0.00115    0.00115
ELARS02    2.23   0.31026       0.00131    0.00225  0.72426       0.01488    0.01594  0.47118       0.04047    0.04165  10.34080      0.44123    0.40012  0.03591       0.00144    0.00144
ELARS02    2.59   0.30296       0.00132    0.00186  0.71172       0.00902    0.01191  0.41399       0.02918    0.03555  10.81360      0.44469    0.28247  0.03917       0.00157    0.00157
ELARS02    2.95   0.27149       0.00125    0.00135  0.55567       0.01039    0.01088  0.30498       0.03375    0.03425  10.86720      0.43990    0.32970  0.04123       0.00165    0.00165
ELARS02    3.30   0.24084       0.00120    0.00149  0.45358       0.00993    0.00969  0.31124       0.02608    0.02761  11.10010      0.40551    0.32850  0.04400       0.00151    0.00151
ELARS02    3.66   0.16703       0.00103    0.00095  0.30517       0.00653    0.00771  0.23144       0.01711    0.02027  11.32190      0.36657    0.32545  0.04626       0.00140    0.00140
ELARS02    4.01   0.16676       0.00104    0.00106  0.32877       0.00711    0.00722  0.22438       0.01708    0.02125  11.49540      0.38634    0.29052  0.04814       0.00151    0.00151
ELARS02    4.37   0.20828       0.00114    0.00133  0.43151       0.00595    0.00645  0.28829       0.02029    0.02946  11.72990      0.38375    0.29922  0.05035       0.00156    0.00156
ELARS02    4.73   0.15702       0.00109    0.00102  0.23057       0.00663    0.00638  0.21891       0.02084    0.02346  11.89700      0.38219    0.31892  0.05287       0.00156    0.00156
ELARS02    5.08   0.11023       0.00095    0.00092  0.14446       0.00534    0.00501  0.15167       0.01793    0.01391  11.99770      0.37993    0.30534  0.05478       0.00169    0.00169
ELARS02    5.44   0.09388       0.00076    0.00068  0.15667       0.00513    0.00392  0.17380       0.01847    0.01319  12.30450      0.39868    0.30591  0.05709       0.00161    0.00161
ELARS02    5.79   0.07369       0.00069    0.00081  0.12462       0.00451    0.00443  0.10572       0.01253    0.01472  12.38210      0.41014    0.31352  0.05815       0.00172    0.00172
ELARS02    6.15   0.04476       0.00075    0.00057  0.04790       0.00415    0.00329  0.09102       0.01133    0.01307  12.57240      0.34680    0.38139  0.05985       0.00161    0.00161
ELARS02    6.50   0.03754       0.00048    0.00067  0.03878       0.00394    0.00361  0.06320       0.01357    0.00899  12.66110      0.34752    0.38593  0.06100       0.00165    0.00165
ELARS02    6.86   0.03404       0.00045    0.00053  0.03536       0.00306    0.00462  0.03206       0.00958    0.01065  12.59770      0.34020    0.39329  0.06137       0.00162    0.00162
ELARS02    7.22   0.02701       0.00052    0.00053  0.02482       0.00276    0.00289  0.01956       0.01089    0.00958  12.51160      0.30574    0.43413  0.06156       0.00148    0.00148
ELARS02    7.57   0.02060       0.00058    0.00051  0.01691       0.00253    0.00323 <0.00873                           12.36920      0.32481    0.44329  0.06136       0.00148    0.00148
ELARS02    7.93   0.01658       0.00062    0.00042  0.01272       0.00224    0.00319 <0.01015                           12.20500      0.34846    0.42145  0.06098       0.00168    0.00168
ELARS02    8.28   0.01498       0.00029    0.00047  0.00906       0.00301    0.00238 <0.00798                           12.05230      0.33862    0.42264  0.06066       0.00163    0.00163
ELARS02    8.64   0.01308       0.00035    0.00044  0.00678       0.00277    0.00304 <0.00788                           11.93170      0.34650    0.41995  0.06047       0.00165    0.00165
ELARS02    8.99   0.01184       0.00041    0.00036  0.00864       0.00230    0.00306 <0.00912                           11.80690      0.38343    0.37849  0.06018       0.00188    0.00188
ELARS02    9.35   0.01089       0.00039    0.00044  0.00903       0.00277    0.00293 <0.00817                           11.66590      0.40570    0.38722  0.05977       0.00201    0.00201
ELARS02    9.71   0.01045       0.00048    0.00032  0.00650       0.00197    0.00304 <0.00806                           11.53560      0.39335    0.42374  0.05944       0.00199    0.00199
ELARS02    10.06  0.01041       0.00036    0.00042  0.00467       0.00238    0.00269 <0.00776                           11.39060      0.36152    0.46558  0.05907       0.00181    0.00181
ELARS02    10.42  0.00941       0.00039    0.00042  0.00407       0.00240    0.00227 <0.00759                           11.24990      0.37054    0.47397  0.05870       0.00184    0.00184
ELARS03    0.10   2.89082       0.05072    0.04950  4.14822       0.13529    0.11934 <1.23642                          <4.35317                          <0.00345                         
ELARS03    0.47   0.97576       0.00751    0.00888  2.83769       0.02026    0.02461 <0.19584                          <1.62683                          <0.00132                         
ELARS03    0.84   0.51716       0.00368    0.00477  2.15812       0.01795    0.01762 <0.08195                          <1.06661                          <0.00052                         
ELARS03    1.21   0.43233       0.00293    0.00321  1.91744       0.01729    0.01394 <0.05693                          <0.88937                          <0.00025                         
ELARS03    1.58   0.46292       0.00224    0.00302  1.91346       0.01001    0.01292 <0.04400                          <0.66476                          <0.00030                         
ELARS03    1.95   0.48733       0.00320    0.00211  1.75431       0.01313    0.01277 <0.05147                          <0.76253                          <0.00035                         
ELARS03    2.32   0.37241       0.00237    0.00181  1.56737       0.01130    0.01312  0.11413       0.04381    0.04629 <0.76482                          <0.00029                         
ELARS03    2.69   0.23043       0.00152    0.00194  1.14731       0.00881    0.01036  0.07144       0.03385    0.03463 <0.66708                          <0.00025                         
ELARS03    3.06   0.23257       0.00136    0.00138  0.81110       0.00836    0.00622  0.09814       0.02687    0.02716  0.54304       0.56723    0.52684 <0.00030                         
ELARS03    3.43   0.20866       0.00145    0.00096  0.67194       0.00571    0.00539  0.17234       0.02052    0.02601  1.52455       0.53718    0.43876  0.00088       0.00031    0.00031
ELARS03    3.80   0.23181       0.00144    0.00161  0.85993       0.00674    0.00680  0.05815       0.02765    0.02780  1.65837       0.45426    0.42111  0.00114       0.00031    0.00031
ELARS03    4.17   0.13404       0.00112    0.00145  0.56029       0.00342    0.00550  0.03514       0.02286    0.02251  1.73520       0.47117    0.39467  0.00123       0.00033    0.00033
ELARS03    4.54   0.10102       0.00149    0.00120  0.40939       0.00442    0.00458  0.06204       0.02133    0.02430  2.00690       0.46267    0.46047  0.00146       0.00034    0.00034
ELARS03    4.91   0.08414       0.00125    0.00110  0.39787       0.00409    0.00393  0.07175       0.02278    0.02392  2.35104       0.45693    0.57410  0.00175       0.00034    0.00034
ELARS03    5.28   0.06911       0.00116    0.00083  0.34795       0.00344    0.00282  0.06891       0.01708    0.02186  2.69130       0.46823    0.57261  0.00209       0.00036    0.00036
ELARS03    5.65   0.06668       0.00082    0.00088  0.32954       0.00317    0.00388  0.05618       0.02008    0.01695  2.94461       0.43344    0.66288  0.00237       0.00034    0.00034
ELARS03    6.02   0.08181       0.00084    0.00088  0.30855       0.00235    0.00319  0.06305       0.01741    0.01138  3.20509       0.44281    0.61880  0.00275       0.00038    0.00038
ELARS03    6.39   0.07868       0.00084    0.00078  0.23936       0.00260    0.00213  0.06337       0.01699    0.01809  3.46200       0.49041    0.54395  0.00323       0.00045    0.00045
ELARS03    6.76   0.05776       0.00060    0.00089  0.18140       0.00199    0.00291  0.06275       0.01514    0.01602  3.75498       0.44154    0.64037  0.00382       0.00045    0.00045
ELARS03    7.13   0.06062       0.00061    0.00084  0.15620       0.00257    0.00253  0.04712       0.01658    0.00975  3.92389       0.54836    0.60092  0.00444       0.00062    0.00062
ELARS03    7.50   0.08579       0.00077    0.00079  0.15451       0.00271    0.00218  0.02099       0.01519    0.01629  3.83676       0.48495    0.51516  0.00481       0.00061    0.00061
ELARS03    7.87   0.04060       0.00075    0.00061  0.12324       0.00179    0.00176  0.01832       0.01287    0.01455  3.85600       0.50410    0.48542  0.00509       0.00066    0.00066
ELARS03    8.24   0.02463       0.00048    0.00076  0.06812       0.00224    0.00157  0.02428       0.01543    0.01402  3.96276       0.50525    0.43104  0.00542       0.00068    0.00068
ELARS03    8.61   0.02434       0.00043    0.00055  0.06117       0.00248    0.00142  0.02149       0.01334    0.01147  4.05059       0.49256    0.44851  0.00573       0.00069    0.00069
ELARS03    8.98   0.02118       0.00065    0.00051  0.05400       0.00224    0.00145  0.02711       0.01228    0.01434  4.19174       0.52956    0.48756  0.00617       0.00078    0.00078
ELARS03    9.35   0.01840       0.00054    0.00058  0.04734       0.00186    0.00172  0.02339       0.01126    0.01021  4.31443       0.51880    0.51504  0.00663       0.00080    0.00080
ELARS03    9.71   0.01526       0.00054    0.00048  0.03838       0.00207    0.00161  0.01451       0.01153    0.00942  4.37812       0.45582    0.53135  0.00702       0.00073    0.00073
ELARS03    10.08  0.01286       0.00047    0.00053  0.03647       0.00176    0.00207 <0.01137                           4.41495       0.43916    0.55068  0.00729       0.00074    0.00074
ELARS03    10.45  0.01157       0.00055    0.00054  0.03218       0.00184    0.00163 <0.01017                           4.39805       0.48467    0.51638  0.00746       0.00083    0.00083
ELARS03    10.82  0.01075       0.00056    0.00042  0.02870       0.00185    0.00176 <0.01035                           4.35015       0.46814    0.59144  0.00765       0.00081    0.00081
ELARS04    0.10   7.81467       0.07883    0.08245  2.03985       0.13931    0.11198  13.95900      2.43540    1.58844  17.86260      3.38986    2.30208  0.02840       0.02349    0.02349
ELARS04    0.43   1.70330       0.00841    0.01116  1.81426       0.02377    0.01840  1.81619       0.19545    0.14852  12.16370      1.34799    0.93164  0.10279       0.01136    0.01136
ELARS04    0.76   1.13953       0.00379    0.00430  2.71587       0.01598    0.01393  1.40551       0.12363    0.09602  12.25630      1.05186    0.66509  0.04385       0.00366    0.00366
ELARS04    1.09   1.39149       0.00472    0.00441  3.44174       0.01526    0.00970  1.35958       0.10620    0.09853  10.99470      0.66290    0.40416  0.02934       0.00168    0.00168
ELARS04    1.42   1.19234       0.00297    0.00288  2.70089       0.01139    0.00921  1.17043       0.06418    0.05895  10.55740      0.48281    0.42834  0.02779       0.00121    0.00121
ELARS04    1.75   0.91961       0.00244    0.00253  1.75419       0.00955    0.00557  1.14058       0.06390    0.05248  11.04730      0.37945    0.35410  0.03097       0.00107    0.00107
ELARS04    2.08   0.61422       0.00160    0.00190  0.95201       0.00526    0.00524  0.66416       0.04802    0.03922  11.00600      0.35841    0.33153  0.03389       0.00108    0.00108
ELARS04    2.40   0.43202       0.00166    0.00188  0.82989       0.00445    0.00564  0.57410       0.03938    0.03763  11.29590      0.34116    0.30734  0.03615       0.00109    0.00109
ELARS04    2.73   0.38106       0.00148    0.00134  0.56500       0.00361    0.00385  0.53852       0.02976    0.04488  11.61880      0.33304    0.31553  0.03955       0.00112    0.00112
ELARS04    3.06   0.27301       0.00122    0.00163  0.33804       0.00392    0.00384  0.42618       0.03367    0.02556  11.95520      0.34006    0.33749  0.04284       0.00121    0.00121
ELARS04    3.39   0.25217       0.00187    0.00123  0.27704       0.00378    0.00433  0.30401       0.03382    0.02822  11.96320      0.36018    0.32231  0.04501       0.00135    0.00135
ELARS04    3.72   0.15572       0.00080    0.00136  0.23006       0.00324    0.00312  0.29017       0.02203    0.02128  12.30670      0.38989    0.28459  0.04786       0.00149    0.00149
ELARS04    4.05   0.09445       0.00098    0.00094  0.13535       0.00300    0.00275  0.22092       0.02255    0.01674  12.67240      0.35584    0.29313  0.05012       0.00138    0.00138
ELARS04    4.38   0.05737       0.00078    0.00085  0.06729       0.00225    0.00236  0.15913       0.01390    0.01712  12.99290      0.37187    0.29603  0.05153       0.00143    0.00143
ELARS04    4.71   0.03630       0.00080    0.00071  0.03299       0.00250    0.00264  0.15325       0.01827    0.01162  13.41100      0.36080    0.28014  0.05352       0.00139    0.00139
ELARS04    5.04   0.02670       0.00060    0.00075  0.02403       0.00246    0.00227  0.12425       0.01332    0.01025  13.78060      0.37549    0.27940  0.05521       0.00146    0.00146
ELARS04    5.37   0.01797       0.00064    0.00062  0.01090       0.00199    0.00188  0.10840       0.01484    0.01293  14.15080      0.39240    0.33308  0.05725       0.00154    0.00154
ELARS04    5.70   0.01210       0.00066    0.00064  0.00785       0.00166    0.00199  0.09738       0.01383    0.01631  14.52640      0.37391    0.39169  0.05899       0.00148    0.00148
ELARS04    6.03   0.00875       0.00055    0.00075  0.00804       0.00163    0.00172  0.08224       0.01546    0.01299  14.86970      0.39427    0.40245  0.06069       0.00146    0.00146
ELARS04    6.35   0.00700       0.00076    0.00065  0.00279       0.00201    0.00184  0.06744       0.01535    0.01391  15.16600      0.39174    0.41500  0.06326       0.00165    0.00165
ELARS04    6.68   0.00573       0.00048    0.00047 <0.00167                           0.06399       0.01294    0.01104  15.46760      0.48399    0.41089  0.06469       0.00197    0.00197
ELARS04    7.01   0.00572       0.00045    0.00052 <0.00189                           0.05238       0.01184    0.01101  15.71610      0.52927    0.44109  0.06596       0.00221    0.00221
ELARS04    7.34   0.00567       0.00047    0.00047  0.00216       0.00152    0.00177  0.04718       0.01133    0.01250  15.94450      0.54217    0.47017  0.06709       0.00228    0.00228
ELARS04    7.67   0.00629       0.00047    0.00042  0.00371       0.00211    0.00145  0.04240       0.01153    0.00954  16.14560      0.53171    0.47538  0.06811       0.00218    0.00218
ELARS04    8.00   0.00889       0.00050    0.00037 <0.00206                           0.04182       0.01128    0.00938  16.32280      0.50409    0.48737  0.06921       0.00219    0.00219
ELARS04    8.33   0.01852       0.00050    0.00043 <0.00202                           0.05296       0.00992    0.01103  16.47360      0.51490    0.52053  0.07074       0.00222    0.00222
ELARS04    8.66   0.01049       0.00044    0.00048 <0.00149                           0.04212       0.00985    0.01451  16.64400      0.46985    0.56302  0.07214       0.00200    0.00200
ELARS04    8.99   0.00613       0.00041    0.00044 <0.00158                           0.02394       0.01407    0.00901  16.74140      0.46231    0.50921  0.07308       0.00207    0.00207
ELARS04    9.32   0.00404       0.00040    0.00047 <0.00148                           0.03020       0.01324    0.01186  16.91320      0.45024    0.46316  0.07420       0.00196    0.00196
ELARS04    9.65   0.00303       0.00048    0.00033 <0.00110                           0.02693       0.00843    0.01398  17.07850      0.44929    0.51077  0.07516       0.00193    0.00193
ELARS05    0.10   37.22840      0.28684    0.22908  125.88900     1.15272    1.15578  143.56800     7.30001    6.35451  38.56410      2.21952    1.85124  0.05458       0.00334    0.00334
ELARS05    0.47   1.54000       0.01528    0.01505  5.70028       0.03215    0.03892  8.42042       0.36678    0.26857  46.01570      2.09410    1.22305  0.05382       0.00270    0.00270
ELARS05    0.83   0.44058       0.00533    0.00685  1.15018       0.01667    0.01492  1.23572       0.12629    0.08515  41.83170      1.99363    0.85472  0.04342       0.00221    0.00221
ELARS05    1.20   0.37630       0.00396    0.00441  0.73825       0.00880    0.00849  0.63922       0.07755    0.08056  35.93690      1.56531    0.93740  0.03674       0.00169    0.00169
ELARS05    1.57   0.32804       0.00283    0.00312  0.61241       0.00662    0.00601  0.79332       0.05192    0.07068  33.35560      1.05432    1.14861  0.03663       0.00141    0.00141
ELARS05    1.93   0.42688       0.00310    0.00302  0.57553       0.00527    0.00508  1.06561       0.06269    0.07478  31.12690      0.71477    1.01718  0.04584       0.00157    0.00157
ELARS05    2.30   0.26037       0.00185    0.00241  0.38923       0.00453    0.00451  0.61903       0.04072    0.04859  29.92260      0.72732    0.91751  0.05085       0.00188    0.00188
ELARS05    2.67   0.09597       0.00134    0.00159  0.20189       0.00288    0.00338  0.20274       0.03046    0.04093  29.34060      0.69289    1.03317  0.04894       0.00180    0.00180
ELARS05    3.03   0.04578       0.00163    0.00163  0.08189       0.00314    0.00326  0.11664       0.03362    0.03068  29.20560      0.94373    0.86007  0.04648       0.00204    0.00204
ELARS05    3.40   0.02910       0.00106    0.00196  0.04643       0.00276    0.00312  0.09336       0.04261    0.02476  29.27600      1.26602    0.96799  0.04625       0.00239    0.00239
ELARS05    3.77   0.03138       0.00121    0.00126  0.04945       0.00265    0.00329  0.11824       0.01884    0.02145  29.51600      1.33463    1.09019  0.04689       0.00254    0.00254
ELARS05    4.14   0.04167       0.00117    0.00103  0.05670       0.00201    0.00249  0.09905       0.02224    0.02215  29.28560      1.09240    0.94688  0.04689       0.00231    0.00231
ELARS05    4.50   0.05752       0.00129    0.00095  0.07618       0.00230    0.00254  0.10344       0.01896    0.02473  28.64080      1.00014    1.03186  0.04720       0.00224    0.00224
ELARS05    4.87   0.07158       0.00111    0.00136  0.09109       0.00203    0.00200  0.14965       0.02254    0.02374  28.08780      1.07200    1.23633  0.05029       0.00240    0.00240
ELARS05    5.24   0.10296       0.00105    0.00110  0.12245       0.00160    0.00191  0.17528       0.02612    0.02271  26.98310      1.15502    0.93163  0.05283       0.00258    0.00258
ELARS05    5.60   0.13241       0.00090    0.00110  0.18848       0.00208    0.00217  0.15742       0.02388    0.01914  25.15570      1.22275    0.77565  0.05717       0.00294    0.00294
ELARS05    5.97   0.07677       0.00092    0.00080  0.11750       0.00209    0.00175  0.16936       0.01781    0.01988  24.94000      1.15859    0.77539  0.06399       0.00302    0.00302
ELARS05    6.34   0.08137       0.00088    0.00064  0.10564       0.00155    0.00164  0.16948       0.01761    0.01995  24.64050      1.12469    0.80491  0.07112       0.00336    0.00336
ELARS05    6.70   0.05198       0.00089    0.00077  0.06263       0.00136    0.00174  0.15675       0.01761    0.01870  24.89970      1.05547    0.78528  0.07591       0.00333    0.00333
ELARS05    7.07   0.04461       0.00068    0.00058  0.05509       0.00187    0.00104  0.13929       0.01410    0.01591  25.15810      1.10934    0.78377  0.07806       0.00356    0.00356
ELARS05    7.44   0.04796       0.00061    0.00068  0.05395       0.00104    0.00139  0.14147       0.01306    0.01324  25.35010      1.11085    0.80266  0.08284       0.00379    0.00379
ELARS05    7.80   0.04071       0.00055    0.00069  0.05274       0.00170    0.00182  0.11799       0.01205    0.01215  25.48800      1.05971    0.78830  0.08765       0.00377    0.00377
ELARS05    8.17   0.03408       0.00067    0.00078  0.03903       0.00192    0.00134  0.10534       0.01370    0.01182  25.66280      1.02946    0.68742  0.09403       0.00407    0.00407
ELARS05    8.54   0.03198       0.00045    0.00065  0.03655       0.00106    0.00140  0.11075       0.01174    0.01201  25.93770      1.00482    0.76796  0.10274       0.00445    0.00445
ELARS05    8.90   0.02925       0.00036    0.00060  0.03591       0.00116    0.00139  0.09675       0.01029    0.00966  26.14070      1.03652    0.75117  0.11085       0.00462    0.00462
ELARS05    9.27   0.02131       0.00043    0.00054  0.02675       0.00114    0.00142  0.07291       0.01099    0.01208  26.31130      0.96721    0.86410  0.11903       0.00475    0.00475
ELARS05    9.64   0.01628       0.00052    0.00062  0.01992       0.00129    0.00145  0.05571       0.01548    0.01104  26.44200      0.98189    0.95799  0.12717       0.00496    0.00496
ELARS05    10.01  0.01190       0.00070    0.00035  0.01859       0.00144    0.00148  0.04514       0.01254    0.01408  26.58430      0.87546    1.08977  0.13371       0.00449    0.00449
ELARS05    10.37  0.00931       0.00049    0.00053  0.01649       0.00130    0.00120  0.02712       0.00979    0.01153  26.60980      0.87048    1.06209  0.13979       0.00465    0.00465
ELARS05    10.74  0.00855       0.00050    0.00051  0.01383       0.00093    0.00121  0.01479       0.01168    0.00816  26.52250      0.89034    1.00570  0.14765       0.00540    0.00540
ELARS06    0.10   3.59845       0.06004    0.05719  5.19144       0.12824    0.15018 <1.65777                          <4.74015                          <0.02312                         
ELARS06    0.52   0.44399       0.00604    0.00564  0.87292       0.01512    0.01529 <0.12341                          <2.30998                          <0.01143                         
ELARS06    0.93   0.23011       0.00265    0.00392  0.44313       0.00851    0.00823  0.14620       0.07093    0.06113  2.73315       1.98002    2.05231  0.01258       0.00898    0.00898
ELARS06    1.35   0.21982       0.00246    0.00238  0.42860       0.00671    0.00675  0.17855       0.04517    0.04224  4.99500       1.43849    1.63481  0.01693       0.00480    0.00480
ELARS06    1.77   0.19183       0.00214    0.00259  0.29746       0.00648    0.00447  0.08583       0.03681    0.05337  4.82142       1.26788    1.03461  0.01451       0.00379    0.00379
ELARS06    2.18   0.16955       0.00162    0.00204  0.23936       0.00652    0.00480  0.08687       0.04117    0.03461  4.90351       1.11355    1.09990  0.01474       0.00332    0.00332
ELARS06    2.60   0.17689       0.00187    0.00147  0.25697       0.00474    0.00514  0.14554       0.03606    0.03369  5.75329       1.15907    0.92782  0.01952       0.00386    0.00386
ELARS06    3.01   0.15847       0.00154    0.00137  0.26528       0.00393    0.00308  0.20157       0.02844    0.02961  7.22963       0.83456    0.88197  0.02622       0.00294    0.00294
ELARS06    3.43   0.11071       0.00143    0.00114  0.14860       0.00258    0.00344  0.15568       0.02783    0.02618  8.22254       0.79990    0.91283  0.03315       0.00322    0.00322
ELARS06    3.85   0.06710       0.00101    0.00125  0.06725       0.00305    0.00297  0.11334       0.02357    0.01563  9.00671       0.96088    0.87790  0.03817       0.00398    0.00398
ELARS06    4.26   0.05052       0.00090    0.00101  0.04654       0.00207    0.00279  0.09309       0.02120    0.01891  9.67130       0.98695    0.80710  0.04202       0.00413    0.00413
ELARS06    4.68   0.03554       0.00099    0.00077  0.04780       0.00297    0.00209  0.08522       0.01356    0.01687  10.41360      1.09998    0.83670  0.04378       0.00460    0.00460
ELARS06    5.10   0.02646       0.00054    0.00075  0.02535       0.00183    0.00266  0.06732       0.01685    0.01097  11.02230      1.04169    0.83777  0.04885       0.00478    0.00478
ELARS06    5.51   0.02394       0.00058    0.00075  0.02258       0.00276    0.00219  0.04553       0.01040    0.01527  11.32820      0.97107    0.83864  0.05287       0.00459    0.00459
ELARS06    5.93   0.01971       0.00074    0.00074  0.02095       0.00247    0.00188  0.04179       0.01263    0.01176  11.65260      0.89722    0.88968  0.05391       0.00420    0.00420
ELARS06    6.34   0.01774       0.00074    0.00074  0.01518       0.00214    0.00199  0.03300       0.01237    0.01493  11.86620      0.84241    0.90185  0.05422       0.00398    0.00398
ELARS06    6.76   0.01633       0.00075    0.00069  0.01123       0.00213    0.00265  0.02432       0.01378    0.01391  11.95490      1.02966    0.91966  0.06063       0.00536    0.00536
ELARS06    7.18   0.01174       0.00084    0.00055 <0.00266                          <0.01590                           11.94730      0.95671    0.91032  0.06674       0.00571    0.00571
ELARS06    7.59   0.00977       0.00049    0.00061  0.00400       0.00189    0.00183 <0.01037                           11.91160      0.71521    1.03479  0.06818       0.00462    0.00462
ELARS06    8.01   0.00696       0.00052    0.00065 <0.00152                           0.01351       0.01358    0.00953  12.01710      0.95114    1.19775  0.06967       0.00566    0.00566
ELARS06    8.43   0.00440       0.00049    0.00043 <0.00167                           0.01835       0.00884    0.01144  12.29300      1.08369    1.16824  0.07245       0.00663    0.00663
ELARS06    8.84   0.00328       0.00048    0.00046 <0.00216                           0.01595       0.00806    0.01196  12.55550      0.92593    1.36972  0.07541       0.00608    0.00608
ELARS06    9.26   0.00264       0.00048    0.00036 <0.00195                          <0.00924                           12.60820      0.98839    1.27909  0.07700       0.00671    0.00671
ELARS06    9.67   0.00234       0.00056    0.00040 <0.00163                          <0.00780                           12.59190      1.08881    1.26175  0.07818       0.00711    0.00711
ELARS06    10.09  0.00199       0.00038    0.00051 <0.00167                          <0.01068                           12.47530      1.05343    1.35029  0.07873       0.00727    0.00727
ELARS06    10.51  0.00179       0.00039    0.00052 <0.00168                          <0.01119                           12.21320      1.11638    1.27922  0.07840       0.00753    0.00753
ELARS06    10.92  0.00135       0.00050    0.00044 <0.00138                          <0.01185                           11.98720      1.09909    1.26731  0.07847       0.00744    0.00744
ELARS06    11.34  0.00145       0.00052    0.00040 <0.00175                          <0.00847                           11.61570      1.03830    1.58018  0.07764       0.00729    0.00729
ELARS06    11.76  0.00111       0.00048    0.00047 <0.00119                          <0.01272                           11.26050      0.70255    1.83422  0.07639       0.00570    0.00570
ELARS06    12.17  0.00099       0.00052    0.00047 <0.00159                          <0.01052                           10.93670      0.94767    1.57362  0.07444       0.00696    0.00696
ELARS07    0.10   13.72990      0.14425    0.15498  36.27320      0.25941    0.37602  19.84190      2.86536    2.85457  14.45160      2.25578    2.16040  0.05845       0.00888    0.00888
ELARS07    0.46   1.65507       0.01357    0.01398  4.57284       0.04374    0.03455  5.05954       0.25088    0.27898  25.81630      1.20717    1.87222  0.10114       0.00488    0.00488
ELARS07    0.81   0.66170       0.00543    0.00445  1.52540       0.01502    0.01524  1.25266       0.11244    0.11736  23.12160      0.99520    0.88686  0.09277       0.00421    0.00421
ELARS07    1.17   0.60206       0.00402    0.00491  1.74846       0.01227    0.01297  0.55567       0.07375    0.09771  18.15710      0.99184    0.87917  0.06831       0.00388    0.00388
ELARS07    1.53   0.22665       0.00223    0.00326  0.68585       0.01077    0.00965  0.19715       0.04589    0.04696  16.69450      0.79673    0.95680  0.06115       0.00276    0.00276
ELARS07    1.88   0.27349       0.00235    0.00239  0.79087       0.00594    0.00897  0.16904       0.04910    0.04462  14.68750      0.78332    0.88380  0.05335       0.00282    0.00282
ELARS07    2.24   0.14194       0.00202    0.00219  0.43115       0.00605    0.00719 <0.03508                           13.09720      0.79966    0.87427  0.04896       0.00289    0.00289
ELARS07    2.60   0.12481       0.00153    0.00137  0.35521       0.00327    0.00718 <0.02641                           11.53810      0.73869    0.88344  0.04344       0.00270    0.00270
ELARS07    2.95   0.10652       0.00140    0.00227  0.21651       0.00477    0.00660 <0.03423                           10.24250      0.85025    0.75590  0.03944       0.00309    0.00309
ELARS07    3.31   0.07083       0.00162    0.00129  0.09849       0.00467    0.00464 <0.01947                           9.07120       0.84889    0.74399  0.03611       0.00327    0.00327
ELARS07    3.66   0.03763       0.00135    0.00109  0.03813       0.00429    0.00411 <0.02886                           8.37044       0.85501    0.93851  0.03483       0.00350    0.00350
ELARS07    4.02   0.03234       0.00109    0.00096  0.02514       0.00315    0.00313 <0.02128                           7.76167       0.80906    1.06776  0.03430       0.00357    0.00357
ELARS07    4.38   0.03150       0.00134    0.00108  0.03330       0.00290    0.00331 <0.02647                           7.28202       0.94848    1.04132  0.03282       0.00415    0.00415
ELARS07    4.73   0.03633       0.00069    0.00127  0.05121       0.00339    0.00330 <0.01724                           7.08271       1.21369    1.08339  0.03249       0.00544    0.00544
ELARS07    5.09   0.05882       0.00085    0.00095  0.08149       0.00401    0.00272  0.02930       0.02146    0.01655  6.94448       0.93023    1.28290  0.03278       0.00424    0.00424
ELARS07    5.45   0.02150       0.00095    0.00090  0.03498       0.00292    0.00303 <0.01677                           6.77845       0.87065    1.22043  0.03225       0.00410    0.00410
ELARS07    5.80   0.01329       0.00083    0.00094  0.01550       0.00278    0.00382 <0.01742                           6.60567       0.92874    1.32554  0.03169       0.00428    0.00428
ELARS07    6.16   0.01089       0.00084    0.00081  0.00925       0.00269    0.00229 <0.01455                           6.44195       0.92744    1.26828  0.03118       0.00439    0.00439
ELARS07    6.52   0.01059       0.00081    0.00068  0.00789       0.00273    0.00223 <0.01416                           6.31102       0.95761    1.15312  0.03085       0.00474    0.00474
ELARS07    6.87   0.01207       0.00059    0.00070  0.01097       0.00271    0.00194 <0.01126                           6.23510       0.98657    1.29842  0.03079       0.00491    0.00491
ELARS07    7.23   0.01022       0.00063    0.00066  0.00940       0.00282    0.00242 <0.01291                           6.20105       1.14081    1.27967  0.03089       0.00550    0.00550
ELARS07    7.58   0.00741       0.00063    0.00042  0.00425       0.00232    0.00228 <0.01156                           6.22034       1.01957    1.27081  0.03125       0.00496    0.00496
ELARS07    7.94   0.00523       0.00055    0.00062 <0.00271                          <0.01285                           6.36350       1.07638    1.23964  0.03219       0.00543    0.00543
ELARS07    8.30   0.00456       0.00048    0.00049  0.00381       0.00210    0.00272 <0.01114                           6.46935       1.12321    1.24867  0.03288       0.00566    0.00566
ELARS07    8.65   0.00356       0.00053    0.00051  0.00494       0.00241    0.00218 <0.01114                           6.46453       1.03549    1.30383  0.03293       0.00520    0.00520
ELARS07    9.01   0.00299       0.00054    0.00046  0.00750       0.00230    0.00266 <0.01050                           6.50733       1.11295    1.38258  0.03312       0.00566    0.00566
ELARS07    9.37   0.00258       0.00050    0.00046  0.00804       0.00250    0.00224  0.00873       0.01245    0.00846  6.63495       1.15184    1.36320  0.03371       0.00581    0.00581
ELARS07    9.72   0.00212       0.00056    0.00032  0.00514       0.00261    0.00244 <0.01163                           6.78561       1.17266    1.24972  0.03446       0.00592    0.00592
ELARS07    10.08  0.00173       0.00045    0.00052  0.00548       0.00277    0.00288  0.01201       0.01222    0.00756  6.99526       1.39573    1.09559  0.03547       0.00708    0.00708
ELARS07    10.44  0.00168       0.00039    0.00052  0.01080       0.00240    0.00183 <0.01058                           7.11495       1.44611    1.25553  0.03585       0.00713    0.00713
ELARS08    0.10   4.76114       0.05276    0.07981  2.23975       0.10838    0.13576 <1.47668                          <3.10266                          <0.00013                         
ELARS08    0.47   0.75520       0.00676    0.00701  1.34106       0.02496    0.01934 <0.11279                          <1.24945                          <0.00017                         
ELARS08    0.83   0.31763       0.00335    0.00375  0.89908       0.01027    0.01218  0.14218       0.08040    0.06699  1.63783       1.39397    1.22288  0.00026       0.00022    0.00022
ELARS08    1.20   0.18936       0.00284    0.00253  0.48107       0.00836    0.00856  0.11552       0.04923    0.05950  2.90505       1.41484    1.37409  0.00069       0.00035    0.00035
ELARS08    1.57   0.09800       0.00222    0.00204  0.31270       0.00617    0.00699 <0.04320                           2.96878       1.82405    1.39646  0.00072       0.00046    0.00046
ELARS08    1.93   0.09799       0.00186    0.00170  0.24955       0.00475    0.00612 <0.03181                           2.31128       1.69449    1.34499  0.00053       0.00039    0.00039
ELARS08    2.30   0.12804       0.00200    0.00186  0.29786       0.00439    0.00544  0.07385       0.03304    0.03757  3.05712       1.81778    1.28749  0.00091       0.00054    0.00054
ELARS08    2.67   0.11251       0.00171    0.00110  0.31679       0.00450    0.00438  0.06520       0.02647    0.03335  3.55537       1.60030    1.40436  0.00119       0.00055    0.00055
ELARS08    3.03   0.13210       0.00126    0.00122  0.30015       0.00408    0.00363  0.11944       0.02116    0.02651  4.63572       1.43739    1.22472  0.00241       0.00076    0.00076
ELARS08    3.40   0.10031       0.00124    0.00118  0.20961       0.00227    0.00350  0.07791       0.02414    0.02507  5.08780       1.14672    1.28687  0.00348       0.00080    0.00080
ELARS08    3.76   0.06669       0.00076    0.00115  0.12989       0.00388    0.00295  0.09329       0.02440    0.01748  5.94775       1.05093    1.23381  0.00452       0.00079    0.00079
ELARS08    4.13   0.04178       0.00067    0.00094  0.07244       0.00324    0.00184  0.09679       0.01898    0.01626  7.02464       0.89564    1.28804  0.00555       0.00075    0.00075
ELARS08    4.50   0.02603       0.00054    0.00096  0.04726       0.00248    0.00258  0.11659       0.02086    0.01262  8.56717       0.88328    1.24951  0.00708       0.00088    0.00088
ELARS08    4.86   0.02118       0.00072    0.00064  0.03888       0.00231    0.00227  0.09513       0.01282    0.01756  9.83209       0.97510    1.23243  0.00844       0.00099    0.00099
ELARS08    5.23   0.02022       0.00066    0.00083  0.03335       0.00184    0.00158  0.06991       0.01690    0.01561  10.68780      1.21100    1.28134  0.00984       0.00131    0.00131
ELARS08    5.60   0.01792       0.00069    0.00060  0.02260       0.00228    0.00163  0.05080       0.01335    0.01509  11.24990      1.26380    1.21653  0.01132       0.00146    0.00146
ELARS08    5.96   0.01437       0.00064    0.00057  0.02156       0.00181    0.00175  0.05675       0.01440    0.01199  11.99920      1.32951    0.95073  0.01295       0.00161    0.00161
ELARS08    6.33   0.01393       0.00062    0.00057  0.01860       0.00151    0.00146  0.05154       0.01192    0.01432  12.66460      1.18051    1.21262  0.01492       0.00167    0.00167
ELARS08    6.70   0.01324       0.00056    0.00048  0.01187       0.00173    0.00221  0.04472       0.01227    0.01132  13.21580      1.41687    1.23714  0.01668       0.00205    0.00205
ELARS08    7.06   0.01081       0.00047    0.00064  0.01489       0.00185    0.00161  0.05397       0.01460    0.01234  14.02410      1.29590    1.29626  0.01795       0.00188    0.00188
ELARS08    7.43   0.00845       0.00055    0.00060  0.01292       0.00150    0.00152  0.04604       0.01152    0.01093  14.74480      1.28141    1.08272  0.02047       0.00202    0.00202
ELARS08    7.80   0.00592       0.00040    0.00044  0.01020       0.00128    0.00172  0.04394       0.00916    0.01169  15.51430      1.37110    1.09388  0.02320       0.00241    0.00241
ELARS08    8.16   0.00401       0.00033    0.00051  0.01242       0.00175    0.00163  0.03445       0.01129    0.01076  16.15510      1.39511    1.23307  0.02528       0.00252    0.00252
ELARS08    8.53   0.00295       0.00033    0.00041  0.01080       0.00162    0.00132  0.02232       0.00960    0.01067  16.56890      1.49491    1.43158  0.02832       0.00278    0.00278
ELARS08    8.90   0.00239       0.00037    0.00043  0.00514       0.00175    0.00160  0.01025       0.00773    0.00911  16.72260      1.43656    1.37467  0.03211       0.00312    0.00312
ELARS08    9.26   0.00205       0.00032    0.00033  0.00270       0.00154    0.00131 <0.00767                           16.79770      1.42310    1.50789  0.03396       0.00329    0.00329
ELARS08    9.63   0.00145       0.00032    0.00035  0.00227       0.00141    0.00119 <0.00856                           16.80060      1.57555    1.45843  0.03400       0.00367    0.00367
ELARS08    9.99   0.00081       0.00026    0.00032  0.00213       0.00154    0.00189 <0.00782                           16.70020      1.57189    1.50078  0.03378       0.00365    0.00365
ELARS08    10.36  0.00051       0.00029    0.00029  0.00150       0.00116    0.00121 <0.00814                           16.65750      1.48964    1.50318  0.03368       0.00338    0.00338
ELARS08    10.73  0.00061       0.00033    0.00041 <0.00127                          <0.00768                           16.45590      1.49235    1.74068  0.03328       0.00338    0.00338
ELARS09    0.10   8.80967       0.11488    0.08996  15.35170      0.20598    0.24449 <1.88364                          <1.97989                          <0.01567                         
ELARS09    0.40   2.61129       0.01203    0.01189  3.54741       0.03226    0.02557 <0.27416                          <1.20436                          <0.00606                         
ELARS09    0.69   1.52330       0.00771    0.00811  1.49198       0.01965    0.02077 <0.12303                          <0.64168                          <0.00570                         
ELARS09    0.99   0.95367       0.00465    0.00616  0.70260       0.01403    0.01240 <0.09829                          <0.56715                          <0.00560                         
ELARS09    1.29   0.42850       0.00316    0.00242  0.42414       0.00775    0.00780  0.14616       0.05171    0.07714 <0.65025                          <0.00441                         
ELARS09    1.59   0.20556       0.00209    0.00196  0.26502       0.00742    0.00585  0.08839       0.04621    0.05170 <0.73019                          <0.00368                         
ELARS09    1.88   0.13082       0.00179    0.00154  0.12722       0.00514    0.00483  0.08602       0.03287    0.03968 <0.71233                          <0.00415                         
ELARS09    2.18   0.10209       0.00147    0.00125  0.06584       0.00488    0.00467  0.09262       0.03139    0.02980 <0.80675                           0.00531       0.00405    0.00405
ELARS09    2.48   0.07659       0.00104    0.00097  0.02839       0.00502    0.00287  0.10052       0.02496    0.02484  1.24740       0.57502    0.71996  0.01001       0.00463    0.00463
ELARS09    2.78   0.05279       0.00127    0.00089  0.02464       0.00453    0.00474  0.09367       0.02185    0.02401  1.82377       0.63555    0.59142  0.01546       0.00533    0.00533
ELARS09    3.07   0.02970       0.00086    0.00109  0.01771       0.00304    0.00330  0.09181       0.02425    0.01864  2.44662       0.66649    0.63768  0.02125       0.00575    0.00575
ELARS09    3.37   0.02196       0.00079    0.00083  0.00876       0.00421    0.00278  0.07353       0.01660    0.02278  2.97866       0.65798    0.72497  0.02642       0.00577    0.00577
ELARS09    3.67   0.01570       0.00073    0.00073  0.00727       0.00341    0.00350  0.05445       0.01369    0.01913  3.39745       0.79288    0.69050  0.03149       0.00728    0.00728
ELARS09    3.96   0.01170       0.00070    0.00083  0.01056       0.00373    0.00362  0.05859       0.01430    0.01317  3.89057       0.83625    0.66799  0.03822       0.00819    0.00819
ELARS09    4.26   0.00895       0.00058    0.00058  0.01225       0.00318    0.00254  0.05829       0.01275    0.01321  4.41934       0.85315    0.73930  0.04591       0.00880    0.00880
ELARS09    4.56   0.00763       0.00049    0.00062  0.01038       0.00262    0.00255  0.04241       0.01107    0.01409  4.82000       0.89133    0.74952  0.05026       0.00932    0.00932
ELARS09    4.86   0.00602       0.00069    0.00062 <0.00296                           0.02863       0.01413    0.01303  5.10006       0.95340    0.87846  0.05362       0.01010    0.01010
ELARS09    5.15   0.00413       0.00038    0.00066 <0.00315                           0.02562       0.01344    0.01183  5.37085       0.99058    0.90292  0.05735       0.01063    0.01063
ELARS09    5.45   0.00306       0.00032    0.00057 <0.00256                           0.02025       0.01144    0.01115  5.59696       1.05581    0.91016  0.06057       0.01165    0.01165
ELARS09    5.75   0.00300       0.00035    0.00043 <0.00163                          <0.00901                           5.65619       1.10942    0.94675  0.06137       0.01221    0.01221
ELARS09    6.05   0.00240       0.00032    0.00058  0.00588       0.00246    0.00230 <0.00767                           5.65219       1.19504    0.87018  0.06100       0.01305    0.01305
ELARS09    6.34   0.00160       0.00045    0.00044  0.00512       0.00213    0.00236 <0.01077                           5.66907       1.24042    0.93954  0.06085       0.01353    0.01353
ELARS09    6.64   0.00141       0.00040    0.00039  0.00339       0.00207    0.00220 <0.01009                           5.63497       1.25332    0.96126  0.06029       0.01347    0.01347
ELARS09    6.94   0.00129       0.00040    0.00042 <0.00220                          <0.01049                           5.62594       1.12341    1.10242  0.06015       0.01236    0.01236
ELARS09    7.23   0.00100       0.00036    0.00042 <0.00237                          <0.00898                           5.67956       1.01082    1.10024  0.06099       0.01132    0.01132
ELARS09    7.53   0.00076       0.00035    0.00035 <0.00229                          <0.00945                           5.76224       1.09278    1.14034  0.06254       0.01217    0.01217
ELARS09    7.83   0.00114       0.00030    0.00033 <0.00236                          <0.00890                           5.66713       1.12503    1.20053  0.06264       0.01288    0.01288
ELARS09    8.13   0.00118       0.00042    0.00044 <0.00185                          <0.00852                           5.44117       1.26278    1.30403  0.06138       0.01457    0.01457
ELARS09    8.42   0.00102       0.00037    0.00039 <0.00228                          <0.00890                           5.27145       1.15641    1.14353  0.06037       0.01372    0.01372
ELARS09    8.72   0.00095       0.00041    0.00037 <0.00147                          <0.01001                           5.09952       1.27074    0.93455  0.05851       0.01513    0.01513
ELARS10    0.10   1.82666       0.06097    0.04188  1.94348       0.08472    0.05848 <0.85166                          <4.73123                          <0.05258                         
ELARS10    0.39   0.24995       0.00613    0.00591  0.56495       0.01648    0.01270  0.39657       0.11224    0.10584  10.13920      3.52095    4.18543  0.02774       0.00944    0.00944
ELARS10    0.69   0.10619       0.00270    0.00314  0.19698       0.00717    0.00819  0.17624       0.06341    0.05181  12.60330      2.75180    4.42986  0.03639       0.00860    0.00860
ELARS10    0.98   0.08216       0.00214    0.00224  0.13004       0.00860    0.00576  0.16079       0.04311    0.03687  14.78400      2.62110    4.20704  0.05128       0.01084    0.01084
ELARS10    1.27   0.07323       0.00167    0.00166  0.12248       0.00598    0.00565  0.09372       0.02901    0.03325  14.24000      1.78731    4.30474  0.03629       0.00589    0.00589
ELARS10    1.56   0.07448       0.00192    0.00200  0.10946       0.00523    0.00429  0.07775       0.03768    0.03652  13.25240      2.61570    2.90670  0.02364       0.00533    0.00533
ELARS10    1.86   0.07808       0.00149    0.00177  0.11691       0.00408    0.00346  0.05402       0.03205    0.03875  11.68570      2.76719    2.99374  0.01634       0.00432    0.00432
ELARS10    2.15   0.05309       0.00164    0.00145  0.09165       0.00375    0.00450  0.11818       0.02344    0.03581  13.42580      2.27380    2.83150  0.01484       0.00320    0.00320
ELARS10    2.44   0.05439       0.00117    0.00125  0.08972       0.00274    0.00363  0.12171       0.02584    0.02617  14.87520      2.15661    2.62083  0.01499       0.00288    0.00288
ELARS10    2.74   0.06230       0.00143    0.00133  0.10825       0.00412    0.00370  0.11034       0.02585    0.02430  15.36560      2.62610    2.05545  0.01861       0.00375    0.00375
ELARS10    3.03   0.05690       0.00098    0.00118  0.08848       0.00374    0.00349  0.10615       0.01954    0.02152  15.85760      2.14002    1.86321  0.01892       0.00338    0.00338
ELARS10    3.32   0.04284       0.00105    0.00099  0.08215       0.00407    0.00287  0.08793       0.02410    0.01702  16.37240      1.83133    2.12050  0.01595       0.00257    0.00257
ELARS10    3.61   0.03472       0.00094    0.00085  0.08551       0.00391    0.00331  0.08956       0.01883    0.01701  17.21110      1.86842    1.95082  0.01370       0.00226    0.00226
ELARS10    3.91   0.02850       0.00091    0.00078  0.08454       0.00314    0.00247  0.07815       0.02258    0.02012  17.96030      2.02942    1.79294  0.01323       0.00197    0.00197
ELARS10    4.20   0.02439       0.00103    0.00077  0.07738       0.00381    0.00265  0.04219       0.01943    0.02291  17.91850      2.13762    2.15883  0.01196       0.00182    0.00182
ELARS10    4.49   0.02308       0.00103    0.00107  0.07499       0.00317    0.00338  0.03641       0.02427    0.02202  17.78890      2.08746    2.31801  0.01023       0.00184    0.00184
ELARS10    4.78   0.02096       0.00083    0.00092  0.09382       0.00274    0.00321  0.04424       0.01598    0.01695  17.97240      2.50923    2.05967  0.00823       0.00166    0.00166
ELARS10    5.08   0.02149       0.00085    0.00116  0.09035       0.00373    0.00309  0.03316       0.01849    0.01815  17.82760      2.82244    1.98996  0.00774       0.00161    0.00161
ELARS10    5.37   0.02392       0.00095    0.00094  0.09137       0.00327    0.00270  0.02200       0.02151    0.01718  17.28520      2.61547    1.64405  0.00719       0.00149    0.00149
ELARS10    5.66   0.02327       0.00058    0.00087  0.07692       0.00288    0.00284 <0.01612                           16.46260      2.50162    1.84885  0.00668       0.00139    0.00139
ELARS10    5.96   0.02096       0.00065    0.00075  0.07164       0.00204    0.00173  0.01805       0.01420    0.01394  16.03560      2.24963    2.00924  0.00636       0.00127    0.00127
ELARS10    6.25   0.01997       0.00056    0.00069  0.05397       0.00178    0.00228  0.01893       0.01458    0.01149  15.69660      2.17156    2.34828  0.00620       0.00121    0.00121
ELARS10    6.54   0.01712       0.00090    0.00069  0.03908       0.00236    0.00197  0.02882       0.01624    0.01624  15.74700      2.05862    2.53452  0.00624       0.00120    0.00120
ELARS10    6.83   0.01425       0.00078    0.00073  0.04447       0.00206    0.00166  0.01817       0.01574    0.01481  15.63560      1.76401    2.49115  0.00614       0.00112    0.00112
ELARS10    7.13   0.01457       0.00086    0.00060  0.05816       0.00168    0.00203  0.01834       0.01215    0.01347  15.51940      1.79667    2.23821  0.00595       0.00109    0.00109
ELARS10    7.42   0.01000       0.00065    0.00068  0.03162       0.00145    0.00190  0.01969       0.01497    0.01228  15.63030      1.75238    2.30777  0.00596       0.00109    0.00109
ELARS10    7.71   0.00825       0.00068    0.00050  0.02081       0.00166    0.00179  0.02410       0.01130    0.01613  15.93280      1.92828    2.49125  0.00608       0.00113    0.00113
ELARS10    8.01   0.00840       0.00061    0.00064  0.01742       0.00137    0.00204  0.02925       0.01351    0.01611  16.36760      1.97454    2.22054  0.00627       0.00120    0.00120
ELARS10    8.30   0.00843       0.00059    0.00060  0.01264       0.00199    0.00161  0.02446       0.01216    0.01614  16.66340      1.63067    2.31587  0.00644       0.00115    0.00115
ELARS10    8.59   0.00794       0.00072    0.00055  0.00809       0.00181    0.00151  0.01896       0.01067    0.01764  16.82480      1.88998    2.42483  0.00660       0.00122    0.00122
ELARS11    0.10   2.50453       0.04560    0.04378  3.27322       0.11681    0.12005 <1.06019                          <4.37504                          <0.01272                         
ELARS11    0.34   1.32384       0.00959    0.01139  2.51706       0.02778    0.02494  1.57310       0.26694    0.27102  10.12920      2.19713    1.53364  0.02469       0.00541    0.00541
ELARS11    0.59   0.98513       0.00621    0.00707  1.35610       0.01570    0.01171 <0.16137                           5.20554       1.46228    1.23075  0.01725       0.00478    0.00478
ELARS11    0.83   0.80656       0.00371    0.00507  0.99031       0.01480    0.01399  0.16155       0.08935    0.11366  3.87295       0.95212    0.99391  0.01647       0.00388    0.00388
ELARS11    1.08   0.52316       0.00374    0.00325  0.65279       0.00882    0.01011  0.17761       0.08218    0.07957  3.74572       0.74950    0.85444  0.01739       0.00350    0.00350
ELARS11    1.32   0.34994       0.00293    0.00306  0.48767       0.00767    0.00799 <0.05323                           3.13848       0.81500    0.85750  0.01519       0.00389    0.00389
ELARS11    1.57   0.26567       0.00275    0.00276  0.44867       0.00551    0.00754  0.07580       0.06342    0.04553  3.09764       0.82229    0.80006  0.01509       0.00393    0.00393
ELARS11    1.81   0.22081       0.00185    0.00233  0.30540       0.00568    0.00522 <0.04640                           2.63791       0.52318    0.96145  0.01368       0.00267    0.00267
ELARS11    2.06   0.15554       0.00200    0.00156  0.21170       0.00613    0.00398  0.09390       0.02949    0.05545  2.94255       0.44496    0.87138  0.01577       0.00238    0.00238
ELARS11    2.30   0.11162       0.00147    0.00150  0.15331       0.00413    0.00443  0.12366       0.03392    0.03876  3.49213       0.65841    0.74967  0.02020       0.00383    0.00383
ELARS11    2.55   0.08412       0.00154    0.00120  0.10550       0.00269    0.00408  0.11528       0.02655    0.02804  4.03942       0.75503    0.74452  0.02461       0.00442    0.00442
ELARS11    2.79   0.04850       0.00151    0.00141  0.05716       0.00377    0.00234  0.09120       0.02927    0.03090  4.52513       0.76705    0.78483  0.02825       0.00472    0.00472
ELARS11    3.04   0.03488       0.00106    0.00137  0.03312       0.00250    0.00302  0.07129       0.03393    0.02313  4.92578       0.80507    0.74388  0.03180       0.00517    0.00517
ELARS11    3.28   0.02330       0.00108    0.00092  0.02316       0.00360    0.00346  0.06236       0.02022    0.02644  5.31680       0.78996    0.77639  0.03463       0.00507    0.00507
ELARS11    3.53   0.01842       0.00078    0.00070  0.01715       0.00271    0.00316  0.06890       0.01793    0.02298  5.79884       0.87294    0.76242  0.03763       0.00554    0.00554
ELARS11    3.77   0.01617       0.00077    0.00057  0.01252       0.00288    0.00236  0.08055       0.01642    0.01969  6.41232       0.85308    0.91437  0.04213       0.00550    0.00550
ELARS11    4.02   0.01621       0.00097    0.00066  0.01238       0.00244    0.00252  0.07599       0.02161    0.02120  7.00675       0.87260    0.87484  0.04716       0.00571    0.00571
ELARS11    4.26   0.01654       0.00077    0.00073  0.01235       0.00263    0.00211  0.06628       0.01618    0.01978  7.52525       0.89688    0.87311  0.05131       0.00598    0.00598
ELARS11    4.51   0.01254       0.00067    0.00069  0.00623       0.00291    0.00278  0.04809       0.01486    0.01489  7.90852       0.81396    0.78196  0.05697       0.00604    0.00604
ELARS11    4.75   0.00813       0.00061    0.00058  0.00295       0.00215    0.00261  0.03865       0.01277    0.01498  8.24304       0.81256    0.88983  0.06500       0.00677    0.00677
ELARS11    5.00   0.00587       0.00054    0.00059 <0.00199                           0.03049       0.01588    0.01436  8.52164       0.85254    0.92032  0.06754       0.00683    0.00683
ELARS11    5.24   0.00420       0.00045    0.00073 <0.00228                           0.02585       0.01687    0.01096  8.77444       0.88840    0.97211  0.06985       0.00752    0.00752
ELARS11    5.48   0.00395       0.00056    0.00056 <0.00178                           0.01410       0.01428    0.01154  8.90035       0.91894    1.03871  0.07114       0.00761    0.00761
ELARS11    5.73   0.00408       0.00056    0.00052 <0.00204                          <0.01557                           8.96790       0.91971    1.04202  0.07205       0.00751    0.00751
ELARS11    5.97   0.00415       0.00050    0.00055 <0.00162                          <0.01237                           8.96037       0.90925    1.03660  0.07262       0.00800    0.00800
ELARS11    6.22   0.00413       0.00045    0.00038 <0.00282                          <0.01089                           8.90650       0.98770    1.18365  0.07257       0.00798    0.00798
ELARS11    6.46   0.00407       0.00042    0.00047 <0.00255                          <0.01002                           8.91520       0.94481    1.30904  0.07299       0.00784    0.00784
ELARS11    6.71   0.00352       0.00034    0.00055 <0.00160                          <0.00969                           9.00605       1.00895    1.27784  0.07406       0.00845    0.00845
ELARS11    6.95   0.00331       0.00037    0.00048 <0.00161                          <0.01189                           9.07123       1.06121    1.12671  0.07490       0.00897    0.00897
ELARS11    7.20   0.00289       0.00030    0.00041 <0.00208                          <0.00959                           9.12218       0.85335    1.35081  0.07564       0.00771    0.00771
ELARS12    0.10   0.66587       0.01936    0.02452  1.76573       0.08236    0.06940 <0.48984                          <7.02546                          <0.00672                         
ELARS12    0.42   0.24358       0.00533    0.00698  0.75036       0.01774    0.02544 <0.11715                          <4.47236                          <0.00233                         
ELARS12    0.73   0.20120       0.00366    0.00354  0.52987       0.01964    0.01670 <0.07568                          <3.64673                          <0.00059                         
ELARS12    1.05   0.17005       0.00259    0.00259  0.55788       0.01228    0.01521 <0.04814                          <2.67267                          <0.00043                         
ELARS12    1.37   0.12348       0.00200    0.00269  0.56951       0.00938    0.01355 <0.05031                          <2.14671                          <0.00043                         
ELARS12    1.68   0.10869       0.00189    0.00253  0.68346       0.01135    0.01367 <0.03875                          <2.36757                          <0.00034                         
ELARS12    2.00   0.11244       0.00176    0.00150  0.54771       0.01031    0.00909 <0.03649                          <1.73925                          <0.00038                         
ELARS12    2.32   0.08475       0.00120    0.00180  0.31845       0.00902    0.00817 <0.03332                          <1.63246                          <0.00050                         
ELARS12    2.63   0.07692       0.00134    0.00163  0.27019       0.00700    0.00654 <0.03227                          <1.49137                          <0.00058                         
ELARS12    2.95   0.07293       0.00111    0.00117  0.27249       0.00584    0.00416 <0.02526                          <1.55447                          <0.00068                         
ELARS12    3.27   0.07631       0.00093    0.00139  0.29370       0.00441    0.00387 <0.01889                          <1.50636                          <0.00081                         
ELARS12    3.58   0.06849       0.00094    0.00106  0.24321       0.00449    0.00339 <0.02143                          <1.30585                          <0.00093                         
ELARS12    3.90   0.06365       0.00104    0.00081  0.23311       0.00392    0.00332 <0.01535                          <1.47562                          <0.00074                         
ELARS12    4.22   0.05720       0.00085    0.00073  0.20439       0.00331    0.00349 <0.01793                          <0.98837                          <0.00091                         
ELARS12    4.53   0.04777       0.00075    0.00071  0.16125       0.00316    0.00220 <0.01426                          <0.94818                          <0.00104                         
ELARS12    4.85   0.03057       0.00056    0.00074  0.09921       0.00264    0.00244 <0.01068                          <1.08256                          <0.00109                         
ELARS12    5.17   0.02632       0.00074    0.00079  0.07014       0.00207    0.00285 <0.01487                          <1.06671                          <0.00117                         
ELARS12    5.48   0.01994       0.00049    0.00054  0.05115       0.00180    0.00254  0.02028       0.01467    0.00960 <1.07723                          <0.00124                         
ELARS12    5.80   0.01723       0.00048    0.00056  0.04104       0.00282    0.00196  0.01950       0.01004    0.01251 <1.19062                          <0.00139                         
ELARS12    6.12   0.01402       0.00058    0.00046  0.03186       0.00233    0.00189  0.01647       0.01032    0.01094 <1.31621                          <0.00138                         
ELARS12    6.43   0.01017       0.00063    0.00056  0.02172       0.00192    0.00170 <0.00988                          <1.14056                          <0.00155                         
ELARS12    6.75   0.00646       0.00064    0.00059  0.01699       0.00190    0.00195 <0.00832                          <1.36928                          <0.00170                         
ELARS12    7.07   0.00454       0.00041    0.00039  0.01364       0.00135    0.00173 <0.01318                          <1.39718                          <0.00202                         
ELARS12    7.38   0.00285       0.00034    0.00042  0.01343       0.00207    0.00152 <0.01022                          <1.27047                          <0.00225                         
ELARS12    7.70   0.00217       0.00044    0.00050  0.01430       0.00168    0.00184 <0.00982                          <1.09042                          <0.00265                         
ELARS12    8.02   0.00215       0.00041    0.00048  0.01129       0.00169    0.00151 <0.01258                          <0.99433                          <0.00287                         
ELARS12    8.33   0.00194       0.00035    0.00052  0.00606       0.00122    0.00163 <0.01009                          <1.12765                          <0.00334                         
ELARS12    8.65   0.00190       0.00039    0.00037  0.00461       0.00186    0.00132 <0.01045                          <1.34860                          <0.00338                         
ELARS12    8.96   0.00167       0.00041    0.00035  0.00668       0.00166    0.00121 <0.00846                          <1.51874                          <0.00325                         
ELARS12    9.28   0.00162       0.00044    0.00052  0.00724       0.00154    0.00148 <0.00855                          <1.46291                          <0.00322                         
ELARS13    0.10   110.94000     0.75266    0.92230  76.94160      0.79344    0.79202  374.85200    17.81710   16.36750  33.78870      1.78667    1.70160  0.34008       0.02022    0.02022
ELARS13    0.39   4.31034       0.01787    0.02046  7.94507       0.03485    0.03295  19.09690      0.39086    0.31670  37.53220      1.13289    1.39112  0.22990       0.00750    0.00750
ELARS13    0.68   0.65341       0.00530    0.00497  1.26010       0.01212    0.01215  2.00599       0.10454    0.13222  36.81180      0.99644    1.16382  0.20815       0.00614    0.00614
ELARS13    0.97   0.16282       0.00304    0.00322  0.33423       0.00696    0.00706  0.31101       0.06671    0.05996  36.12220      0.99926    1.14537  0.19952       0.00618    0.00618
ELARS13    1.26   0.07940       0.00222    0.00198  0.15590       0.00604    0.00627  0.10799       0.04208    0.05335  35.55880      0.93787    1.05655  0.19317       0.00619    0.00619
ELARS13    1.55   0.03956       0.00220    0.00146  0.08539       0.00338    0.00460  0.15329       0.03403    0.03994  35.60820      1.00465    1.22940  0.19608       0.00612    0.00612
ELARS13    1.84   0.01562       0.00264    0.00156  0.04435       0.00435    0.00433  0.17394       0.03920    0.04602  36.16220      1.10867    1.14614  0.20583       0.00695    0.00695
ELARS13    2.13   0.00807       0.00133    0.00139  0.02978       0.00312    0.00374  0.13706       0.03071    0.02496  36.75100      1.19316    1.16171  0.21532       0.00879    0.00879
ELARS13    2.42   0.00517       0.00123    0.00114  0.02171       0.00342    0.00324  0.08073       0.02089    0.02820  37.13610      1.32058    1.15822  0.22752       0.00897    0.00897
ELARS13    2.71   0.00418       0.00114    0.00119  0.01956       0.00310    0.00342  0.05254       0.01989    0.02667  37.39560      1.21265    1.34404  0.24272       0.00997    0.00997
ELARS13    3.00   0.00319       0.00097    0.00088  0.01571       0.00285    0.00301  0.03652       0.01990    0.02068  37.58700      1.19068    1.49784  0.25234       0.01024    0.01024
ELARS13    3.29   0.00296       0.00067    0.00095  0.01509       0.00267    0.00204  0.02346       0.01837    0.01782  37.69250      1.28132    1.70550  0.25441       0.01100    0.01100
ELARS13    3.58   0.00298       0.00068    0.00081  0.01313       0.00292    0.00268 <0.01875                           37.68000      1.59135    1.42662  0.25888       0.01181    0.01181
ELARS13    3.87   0.00301       0.00085    0.00086  0.01141       0.00215    0.00282 <0.01896                           37.56630      1.82870    1.36556  0.27327       0.01408    0.01408
ELARS13    4.16   0.00363       0.00095    0.00096  0.00451       0.00305    0.00281 <0.01788                           37.20230      1.72868    1.56845  0.29813       0.01553    0.01553
ELARS13    4.45   0.00355       0.00076    0.00076  0.00367       0.00329    0.00217 <0.01752                           36.80420      1.78868    1.74956  0.29521       0.01615    0.01615
ELARS13    4.74   0.00300       0.00075    0.00067  0.00504       0.00227    0.00244 <0.01433                           36.48600      1.98673    1.73196  0.29237       0.01709    0.01709
ELARS13    5.03   0.00288       0.00059    0.00069  0.00621       0.00186    0.00265 <0.01314                           36.13500      2.06367    1.81298  0.28889       0.01729    0.01729
ELARS13    5.32   0.00317       0.00062    0.00077  0.00563       0.00224    0.00211 <0.01525                           35.66730      2.15102    1.68153  0.28474       0.01822    0.01822
ELARS13    5.61   0.00340       0.00055    0.00079 <0.00204                          <0.01324                           35.08490      2.22108    1.85213  0.28109       0.01891    0.01891
ELARS13    5.90   0.00352       0.00054    0.00044  0.00363       0.00200    0.00251 <0.01264                           34.47610      2.07746    1.83730  0.27655       0.01805    0.01805
ELARS13    6.19   0.00316       0.00051    0.00050  0.00689       0.00203    0.00205 <0.01120                           33.94300      1.91562    1.89543  0.27141       0.01707    0.01707
ELARS13    6.48   0.00251       0.00053    0.00056  0.00214       0.00256    0.00181 <0.01096                           33.49490      1.90835    2.01282  0.26823       0.01713    0.01713
ELARS13    6.77   0.00224       0.00049    0.00056 <0.00181                          <0.01097                           33.10540      2.12310    1.91990  0.26556       0.01871    0.01871
ELARS13    7.07   0.00223       0.00063    0.00055  0.00269       0.00164    0.00196 <0.01819                           32.69870      2.24924    2.03098  0.26239       0.01981    0.01981
ELARS13    7.36   0.00231       0.00050    0.00050 <0.00212                          <0.01480                           32.21740      2.21381    2.14341  0.25916       0.01985    0.01985
ELARS13    7.65   0.00204       0.00047    0.00045  0.00224       0.00218    0.00203 <0.01179                           31.80660      2.36498    2.18063  0.25603       0.02008    0.02008
ELARS13    7.94   0.00139       0.00045    0.00036  0.00316       0.00132    0.00218 <0.00890                           31.61710      2.40954    2.22459  0.25400       0.02006    0.02006
ELARS13    8.23   0.00119       0.00046    0.00029  0.00177       0.00180    0.00156 <0.00747                           31.46890      2.64740    2.21204  0.25274       0.02174    0.02174
ELARS13    8.52   0.00105       0.00048    0.00039 <0.00218                          <0.01061                           31.33520      2.56252    2.32979  0.25231       0.02144    0.02144
ELARS14    0.10   3.00870       0.05493    0.05048  4.64576       0.13548    0.16814 <1.76606                          <5.96531                          <0.01961                         
ELARS14    0.40   1.12657       0.00819    0.01029  2.58786       0.02259    0.03074 <0.17842                          <1.54435                          <0.00485                         
ELARS14    0.69   0.75257       0.00686    0.00456  1.97272       0.02127    0.01844 <0.09893                          <1.07126                          <0.00384                         
ELARS14    0.99   0.42367       0.00405    0.00318  1.26915       0.01502    0.01083 <0.07200                          <0.91277                          <0.00396                         
ELARS14    1.29   0.29534       0.00272    0.00254  0.85483       0.00892    0.00986 <0.05293                          <0.96896                          <0.00315                         
ELARS14    1.59   0.19246       0.00252    0.00239  0.38038       0.00876    0.00822 <0.04508                          <0.79080                          <0.00292                         
ELARS14    1.88   0.17030       0.00179    0.00209  0.22482       0.00712    0.00537 <0.03706                          <0.84870                          <0.00341                         
ELARS14    2.18   0.11861       0.00199    0.00135  0.18316       0.00494    0.00528 <0.04375                          <0.88465                          <0.00377                         
ELARS14    2.48   0.08921       0.00128    0.00144  0.14458       0.00470    0.00434 <0.03139                          <0.94960                          <0.00381                         
ELARS14    2.78   0.05211       0.00139    0.00121  0.05140       0.00468    0.00422 <0.02775                          <0.95972                          <0.00553                         
ELARS14    3.07   0.02589       0.00101    0.00102  0.02140       0.00383    0.00339  0.03414       0.01892    0.01706 <0.84266                          <0.00567                         
ELARS14    3.37   0.01274       0.00085    0.00089  0.00707       0.00275    0.00339  0.02326       0.01961    0.01692 <0.87487                          <0.00588                         
ELARS14    3.67   0.00722       0.00068    0.00095  0.00547       0.00323    0.00267  0.02145       0.01654    0.01904 <1.09514                          <0.00616                         
ELARS14    3.97   0.00365       0.00065    0.00068  0.00945       0.00240    0.00316  0.02076       0.01395    0.01646 <1.14535                          <0.00638                         
ELARS14    4.26   0.00276       0.00056    0.00073 <0.00323                          <0.01282                          <1.27514                          <0.00565                         
ELARS14    4.56   0.00239       0.00074    0.00070 <0.00262                          <0.01246                          <1.29218                          <0.00596                         
ELARS14    4.86   0.00203       0.00063    0.00073 <0.00257                          <0.01259                          <1.31674                          <0.00618                         
ELARS14    5.16   0.00159       0.00054    0.00072 <0.00237                          <0.01365                          <1.51004                          <0.00588                         
ELARS14    5.45   0.00135       0.00066    0.00046 <0.00248                          <0.01457                          <1.40891                          <0.00671                         
ELARS14    5.75   0.00168       0.00068    0.00052  0.00509       0.00195    0.00263 <0.01027                          <1.30719                          <0.00634                         
ELARS14    6.05   0.00162       0.00050    0.00069  0.00417       0.00243    0.00205 <0.01448                          <1.09827                          <0.00733                         
ELARS14    6.35   0.00130       0.00058    0.00046 <0.00179                          <0.01433                          <1.19689                          <0.00835                         
ELARS14    6.64   0.00092       0.00045    0.00064 <0.00217                          <0.01252                          <1.27981                          <0.00854                         
ELARS14    6.94   0.00084       0.00052    0.00060 <0.00184                          <0.01140                          <1.42991                          <0.00910                         
ELARS14    7.24   0.00107       0.00052    0.00052 <0.00217                          <0.01095                          <1.52565                          <0.00916                         
ELARS14    7.54   0.00124       0.00046    0.00037 <0.00230                          <0.00989                          <1.74230                          <0.00810                         
ELARS14    7.83   0.00157       0.00033    0.00045 <0.00205                          <0.00965                          <1.85590                          <0.00714                         
ELARS14    8.13   0.00157       0.00048    0.00047 <0.00188                          <0.00990                          <1.75466                          <0.00893                         
ELARS14    8.43   0.00123       0.00043    0.00033 <0.00211                          <0.00739                          <1.65977                          <0.00910                         
ELARS14    8.73   0.00129       0.00032    0.00045 <0.00174                          <0.00899                          <1.93342                          <0.00907                         
ELARS15    0.10   1.41822       0.04695    0.05060  0.41952       0.07943    0.05587  1.52066       0.77685    1.02336  10.72230      5.66131    7.54858  0.39592       0.21694    0.21694
ELARS15    0.44   0.70711       0.00955    0.00906  0.59369       0.01950    0.02441  0.84708       0.17628    0.17144  11.85530      2.28729    2.69332  0.16477       0.03306    0.03306
ELARS15    0.78   0.29505       0.00392    0.00412  0.41707       0.01141    0.01111  0.26974       0.09172    0.07940  10.60920      2.23552    1.60420  0.10788       0.02277    0.02277
ELARS15    1.12   0.19318       0.00292    0.00372  0.37819       0.00791    0.01048  0.15749       0.06319    0.06399  9.82576       2.10203    1.72558  0.06691       0.01451    0.01451
ELARS15    1.46   0.12350       0.00262    0.00194  0.31049       0.00994    0.00572  0.22418       0.04725    0.04493  11.63110      1.87350    1.80212  0.05904       0.00987    0.00987
ELARS15    1.80   0.08960       0.00186    0.00179  0.29715       0.00811    0.00553  0.17881       0.03540    0.02486  13.01140      1.73859    1.48339  0.06156       0.00898    0.00898
ELARS15    2.14   0.05123       0.00213    0.00159  0.10389       0.00534    0.00538  0.14845       0.03471    0.04259  14.65260      1.66427    1.67649  0.07834       0.01008    0.01008
ELARS15    2.48   0.03160       0.00162    0.00124  0.05449       0.00451    0.00375  0.11391       0.02911    0.03367  16.13310      1.53074    2.07635  0.09579       0.00997    0.00997
ELARS15    2.81   0.01760       0.00101    0.00113  0.03049       0.00486    0.00288  0.07676       0.02763    0.02897  17.29670      1.86840    1.95047  0.10471       0.01210    0.01210
ELARS15    3.15   0.01635       0.00092    0.00084  0.03326       0.00334    0.00290  0.05953       0.01795    0.01958  18.10860      2.11813    2.36630  0.10926       0.01229    0.01229
ELARS15    3.49   0.01573       0.00076    0.00102  0.03293       0.00290    0.00331  0.06137       0.01546    0.01244  19.01940      1.97989    2.24005  0.11422       0.01206    0.01206
ELARS15    3.83   0.01220       0.00072    0.00058  0.02072       0.00300    0.00279  0.05026       0.01111    0.01577  19.81540      1.77141    2.14700  0.11946       0.01062    0.01062
ELARS15    4.17   0.01325       0.00067    0.00077  0.01691       0.00251    0.00292  0.04077       0.01349    0.01539  20.26270      1.89544    2.27578  0.12380       0.01190    0.01190
ELARS15    4.51   0.01201       0.00074    0.00060  0.01055       0.00311    0.00266  0.02819       0.01650    0.01355  20.38650      2.10225    2.38092  0.12716       0.01363    0.01363
ELARS15    4.85   0.00977       0.00054    0.00062  0.00725       0.00361    0.00269  0.02820       0.01177    0.01381  20.66380      2.39601    2.44160  0.13145       0.01553    0.01553
ELARS15    5.19   0.00781       0.00062    0.00057  0.00863       0.00262    0.00259  0.02582       0.01514    0.01040  21.00230      2.14271    2.72430  0.13502       0.01380    0.01380
ELARS15    5.53   0.00579       0.00048    0.00059  0.00942       0.00262    0.00287  0.01557       0.01631    0.01195  21.12670      1.96371    2.64718  0.13607       0.01342    0.01342
ELARS15    5.87   0.00589       0.00054    0.00052  0.00826       0.00308    0.00254  0.01294       0.01257    0.01141  21.14540      1.99901    2.91142  0.13683       0.01422    0.01422
ELARS15    6.21   0.00607       0.00038    0.00058  0.00513       0.00222    0.00261  0.01282       0.01136    0.01067  21.14520      2.16867    3.16725  0.13855       0.01459    0.01459
ELARS15    6.55   0.00597       0.00041    0.00043  0.00370       0.00232    0.00185  0.01571       0.01089    0.00764  21.27020      1.83988    3.29101  0.14157       0.01378    0.01378
ELARS15    6.89   0.00738       0.00046    0.00052  0.00445       0.00134    0.00223  0.01397       0.01122    0.01018  21.19900      1.87704    3.07569  0.14394       0.01438    0.01438
ELARS15    7.23   0.00868       0.00060    0.00047  0.00476       0.00177    0.00186 <0.01269                           20.93910      1.77919    2.91706  0.14575       0.01435    0.01435
ELARS15    7.56   0.01037       0.00062    0.00047  0.00994       0.00195    0.00198  0.01312       0.01297    0.01234  20.57840      2.02759    2.76297  0.14587       0.01600    0.01600
ELARS15    7.90   0.01184       0.00059    0.00042  0.01814       0.00183    0.00177  0.01552       0.01101    0.01339  20.20950      2.33105    2.83705  0.14360       0.01714    0.01714
ELARS15    8.24   0.00986       0.00042    0.00065  0.01182       0.00162    0.00156 <0.01092                           19.65920      2.69432    3.11193  0.14117       0.01985    0.01985
ELARS15    8.58   0.00910       0.00052    0.00043  0.00866       0.00169    0.00174 <0.01199                           19.02240      2.55454    3.29163  0.13872       0.01955    0.01955
ELARS15    8.92   0.00734       0.00037    0.00042  0.00672       0.00183    0.00151 <0.00804                           18.68570      2.59563    3.39968  0.13804       0.02085    0.02085
ELARS15    9.26   0.00540       0.00050    0.00034  0.00304       0.00190    0.00180 <0.01046                           18.35450      2.71522    3.24770  0.13762       0.02175    0.02175
ELARS15    9.60   0.00430       0.00044    0.00031 <0.00234                          <0.00878                           17.80160      2.61597    3.36118  0.13523       0.02212    0.02212
ELARS15    9.94   0.00351       0.00031    0.00054  0.00186       0.00176    0.00150 <0.00700                           17.23210      2.58398    3.71261  0.13224       0.02195    0.02195
ELARS16    0.10   1.17302       0.03553    0.04056  7.08483       0.14233    0.12914  1.00914       0.96892    0.74534  8.60289       8.12699    6.64161  0.01056       0.01016    0.01016
ELARS16    0.40   0.44182       0.00872    0.00749  1.58354       0.02480    0.02373 <0.15426                          <3.69544                          <0.00420                         
ELARS16    0.69   0.19593       0.00440    0.00392  0.37143       0.01041    0.01208 <0.08055                          <2.45879                          <0.00475                         
ELARS16    0.99   0.14560       0.00305    0.00268  0.17636       0.01015    0.01046 <0.04215                          <2.27575                          <0.00477                         
ELARS16    1.29   0.11075       0.00278    0.00196  0.10660       0.00919    0.00734 <0.05181                          <1.80860                          <0.00453                         
ELARS16    1.58   0.07264       0.00174    0.00148  0.07739       0.00612    0.00549 <0.03026                          <1.57012                          <0.00543                         
ELARS16    1.88   0.05755       0.00230    0.00156  0.06277       0.00552    0.00436 <0.03665                          <1.68697                          <0.00568                         
ELARS16    2.18   0.04984       0.00140    0.00150  0.05485       0.00535    0.00400 <0.03180                          <1.94673                          <0.00578                         
ELARS16    2.47   0.04472       0.00137    0.00131  0.04806       0.00536    0.00493 <0.03039                          <1.86711                          <0.00516                         
ELARS16    2.77   0.04046       0.00110    0.00112  0.04995       0.00412    0.00432 <0.02228                          <2.30487                          <0.00548                         
ELARS16    3.07   0.04072       0.00129    0.00112  0.05205       0.00397    0.00439  0.03918       0.02219    0.02590 <1.76230                          <0.00671                         
ELARS16    3.36   0.03081       0.00089    0.00107  0.02857       0.00351    0.00386  0.03216       0.02071    0.02132 <1.83659                          <0.00871                         
ELARS16    3.66   0.02432       0.00072    0.00084  0.00943       0.00403    0.00416  0.02929       0.01842    0.01964 <2.06326                          <0.00973                         
ELARS16    3.96   0.02091       0.00080    0.00087 <0.00282                          <0.02056                          <2.30789                          <0.01087                         
ELARS16    4.25   0.02192       0.00089    0.00090  0.00658       0.00354    0.00361 <0.01606                          <2.29711                          <0.01038                         
ELARS16    4.55   0.02375       0.00094    0.00070  0.01521       0.00347    0.00301 <0.01679                           1.93117       2.20194    1.90353 <0.01166                         
ELARS16    4.85   0.01996       0.00070    0.00089  0.01202       0.00273    0.00258 <0.01635                          <2.12362                          <0.01114                         
ELARS16    5.14   0.01753       0.00084    0.00085  0.00829       0.00329    0.00271 <0.01895                           1.82747       2.42180    1.82716 <0.01357                         
ELARS16    5.44   0.01988       0.00077    0.00058  0.02143       0.00230    0.00309 <0.01590                          <2.08892                          <0.01230                         
ELARS16    5.74   0.01553       0.00073    0.00043  0.01382       0.00246    0.00250 <0.01439                          <1.97650                          <0.01481                         
ELARS16    6.03   0.01441       0.00062    0.00070  0.00307       0.00248    0.00266 <0.01584                          <2.22092                          <0.01389                         
ELARS16    6.33   0.01226       0.00047    0.00059 <0.00350                          <0.01122                          <2.35143                          <0.01484                         
ELARS16    6.63   0.00965       0.00049    0.00061 <0.00278                          <0.01006                          <2.35885                          <0.01664                         
ELARS16    6.92   0.00866       0.00051    0.00057 <0.00262                          <0.01320                          <2.17034                          <0.01606                         
ELARS16    7.22   0.00740       0.00040    0.00049  0.00266       0.00248    0.00198 <0.01288                          <2.24731                          <0.01469                         
ELARS16    7.52   0.00603       0.00049    0.00061 <0.00216                          <0.01198                          <2.23560                          <0.01515                         
ELARS16    7.81   0.00536       0.00041    0.00065 <0.00216                          <0.01148                          <2.05512                          <0.01686                         
ELARS16    8.11   0.00451       0.00053    0.00048 <0.00193                          <0.01017                          <1.91629                          <0.01895                         
ELARS16    8.41   0.00394       0.00054    0.00047 <0.00191                          <0.00915                          <2.05739                          <0.02049                         
ELARS16    8.71   0.00362       0.00059    0.00045 <0.00124                          <0.00963                          <2.07848                          <0.02412                         
ELARS17    0.10   0.83458       0.02780    0.03469  1.75293       0.10416    0.09458  1.04234       0.51562    0.66131  12.48940      6.32939    8.71275  0.02072       0.01083    0.01083
ELARS17    0.37   0.30579       0.00773    0.00702  0.64331       0.02313    0.01707 <0.15248                          <4.96342                           0.00406       0.00368    0.00368
ELARS17    0.63   0.18011       0.00386    0.00304  0.45015       0.01221    0.01328 <0.07718                           3.97949       3.14876    2.93514  0.00269       0.00215    0.00215
ELARS17    0.90   0.12039       0.00275    0.00367  0.36149       0.01096    0.01047  0.16136       0.07116    0.04626  7.21015       2.58391    2.91803  0.00323       0.00140    0.00140
ELARS17    1.17   0.10660       0.00167    0.00299  0.28254       0.00727    0.00963  0.12995       0.05337    0.04451  8.65604       3.06622    2.70258  0.00436       0.00178    0.00178
ELARS17    1.44   0.09468       0.00181    0.00194  0.22327       0.00746    0.00715  0.12318       0.03173    0.04159  9.72271       2.78809    2.28858  0.00419       0.00144    0.00144
ELARS17    1.70   0.07847       0.00159    0.00131  0.16044       0.00660    0.00687  0.07840       0.02970    0.02543  9.77543       2.44103    1.93909  0.00339       0.00107    0.00107
ELARS17    1.97   0.07675       0.00163    0.00157  0.12796       0.00416    0.00423  0.08059       0.02648    0.03144  9.90864       1.95164    1.93934  0.00382       0.00114    0.00114
ELARS17    2.24   0.07767       0.00155    0.00194  0.09900       0.00399    0.00391  0.07815       0.03573    0.02994  9.93554       1.94031    2.45499  0.00559       0.00156    0.00156
ELARS17    2.51   0.05404       0.00096    0.00140  0.07824       0.00357    0.00364  0.08287       0.03437    0.02345  10.58890      2.25580    2.43204  0.00805       0.00226    0.00226
ELARS17    2.77   0.04915       0.00137    0.00103  0.07198       0.00432    0.00340  0.05459       0.02006    0.03374  10.64540      2.08670    2.28294  0.00897       0.00220    0.00220
ELARS17    3.04   0.03951       0.00124    0.00119  0.06116       0.00276    0.00334  0.04106       0.02456    0.02715  10.62290      1.96531    2.32550  0.00866       0.00210    0.00210
ELARS17    3.31   0.03379       0.00085    0.00112  0.04809       0.00346    0.00222  0.06088       0.01961    0.01651  11.18480      2.24678    2.07554  0.00998       0.00235    0.00235
ELARS17    3.57   0.03337       0.00099    0.00090  0.04308       0.00319    0.00269  0.06786       0.02049    0.02342  11.87340      2.12968    2.08939  0.01439       0.00300    0.00300
ELARS17    3.84   0.02210       0.00071    0.00079  0.02999       0.00252    0.00293  0.07526       0.01725    0.01752  13.00380      2.10720    2.04868  0.02179       0.00416    0.00416
ELARS17    4.11   0.01654       0.00077    0.00071  0.01810       0.00262    0.00306  0.07701       0.01751    0.01610  14.32210      2.43758    2.03199  0.02944       0.00538    0.00538
ELARS17    4.38   0.01331       0.00072    0.00073  0.01159       0.00156    0.00280  0.05697       0.01235    0.01461  15.25190      2.81227    1.98777  0.03468       0.00644    0.00644
ELARS17    4.64   0.01163       0.00069    0.00055  0.01189       0.00253    0.00172  0.04689       0.01245    0.01265  15.98960      2.81299    2.45872  0.03946       0.00727    0.00727
ELARS17    4.91   0.01032       0.00065    0.00068  0.01160       0.00190    0.00197  0.05611       0.01322    0.01231  17.02290      3.03099    2.14989  0.04905       0.00915    0.00915
ELARS17    5.18   0.00952       0.00063    0.00071  0.00948       0.00177    0.00250  0.05477       0.01788    0.01391  18.05770      3.21104    2.26585  0.06059       0.01133    0.01133
ELARS17    5.44   0.01003       0.00057    0.00080  0.00825       0.00229    0.00211  0.03766       0.01595    0.01512  18.59510      3.24927    2.14278  0.07021       0.01233    0.01233
ELARS17    5.71   0.01040       0.00073    0.00063  0.00763       0.00164    0.00210  0.02680       0.01516    0.01649  18.80430      2.91322    2.45814  0.07994       0.01287    0.01287
ELARS17    5.98   0.01264       0.00057    0.00052  0.00748       0.00172    0.00198  0.02805       0.01161    0.01230  18.92520      2.85928    2.31407  0.09058       0.01474    0.01474
ELARS17    6.25   0.01198       0.00052    0.00062  0.00650       0.00190    0.00220  0.02618       0.01344    0.00960  19.02540      2.71226    2.45722  0.10279       0.01529    0.01529
ELARS17    6.51   0.01053       0.00051    0.00064  0.00653       0.00200    0.00203  0.01786       0.01258    0.01177  18.96270      2.44079    2.40783  0.10912       0.01533    0.01533
ELARS17    6.78   0.00855       0.00048    0.00054  0.00403       0.00207    0.00126  0.01845       0.01328    0.01265  19.02880      2.43357    2.33300  0.11126       0.01564    0.01564
ELARS17    7.05   0.00686       0.00055    0.00056 <0.00157                           0.02016       0.01516    0.01010  19.24130      2.55684    2.71915  0.11511       0.01654    0.01654
ELARS17    7.32   0.00573       0.00052    0.00056 <0.00191                           0.01609       0.01463    0.01154  19.39590      2.33208    3.34901  0.11893       0.01545    0.01545
ELARS17    7.58   0.00511       0.00045    0.00060 <0.00184                          <0.01165                           19.40080      2.53558    2.89420  0.12154       0.01718    0.01718
ELARS17    7.85   0.00464       0.00043    0.00052 <0.00195                          <0.01053                           19.43780      2.40813    2.74630  0.12440       0.01733    0.01733
ELARS18    0.10   1.78443       0.02887    0.03943  5.57980       0.10885    0.10026 <0.69346                          <3.69544                          <0.01160                         
ELARS18    0.36   0.26717       0.00634    0.00458  1.19255       0.01866    0.01647 <0.11839                          <2.94275                          <0.00653                         
ELARS18    0.62   0.15534       0.00424    0.00376  0.40204       0.01068    0.01172 <0.09311                          <3.03945                          <0.00554                         
ELARS18    0.88   0.08499       0.00244    0.00230  0.12912       0.00648    0.00689  0.10371       0.04559    0.04869 <3.94739                           0.00532       0.00451    0.00451
ELARS18    1.15   0.06918       0.00218    0.00189  0.08142       0.00541    0.00769  0.07262       0.04984    0.03812  4.83095       3.22474    3.42293  0.00944       0.00635    0.00635
ELARS18    1.41   0.04987       0.00230    0.00178  0.03956       0.00663    0.00523  0.04943       0.03734    0.03687  5.70487       3.28252    3.48659  0.01262       0.00735    0.00735
ELARS18    1.67   0.04205       0.00163    0.00149  0.04539       0.00470    0.00610  0.04754       0.04089    0.03365  6.53786       3.17267    3.65752  0.01565       0.00765    0.00765
ELARS18    1.93   0.05359       0.00095    0.00153  0.08731       0.00530    0.00442  0.05378       0.03093    0.02240  7.17274       2.77580    2.84902  0.01780       0.00695    0.00695
ELARS18    2.19   0.04497       0.00083    0.00093  0.06829       0.00426    0.00364  0.03837       0.02628    0.02176  7.37453       3.32787    2.30163  0.01892       0.00859    0.00859
ELARS18    2.45   0.02976       0.00099    0.00087  0.04730       0.00342    0.00448  0.02476       0.02095    0.02034  7.46880       3.25091    2.30026  0.01947       0.00853    0.00853
ELARS18    2.71   0.01702       0.00083    0.00098  0.03303       0.00425    0.00392  0.02983       0.02124    0.01984  8.06901       3.33601    2.43634  0.02098       0.00879    0.00879
ELARS18    2.98   0.01266       0.00108    0.00064  0.02029       0.00408    0.00398  0.03165       0.01906    0.01841  8.85786       3.45493    3.18063  0.02318       0.00915    0.00915
ELARS18    3.24   0.01421       0.00066    0.00076  0.01722       0.00306    0.00442  0.02486       0.01386    0.01575  9.32434       3.15654    2.99415  0.02487       0.00861    0.00861
ELARS18    3.50   0.01134       0.00060    0.00072  0.01543       0.00387    0.00339  0.02347       0.01758    0.01324  9.83196       3.31400    2.69678  0.02652       0.00899    0.00899
ELARS18    3.76   0.01223       0.00066    0.00071  0.01998       0.00303    0.00318 <0.01320                           9.38596       3.51091    2.43983  0.02543       0.00974    0.00974
ELARS18    4.02   0.01395       0.00059    0.00078  0.02535       0.00265    0.00321 <0.01444                           8.97330       3.26230    3.05056  0.02429       0.00917    0.00917
ELARS18    4.28   0.01780       0.00079    0.00065  0.03042       0.00333    0.00262 <0.01812                           8.76489       3.02537    3.21995  0.02380       0.00844    0.00844
ELARS18    4.55   0.01783       0.00071    0.00078  0.01818       0.00262    0.00285 <0.01900                           8.24633       2.86439    2.75424  0.02310       0.00830    0.00830
ELARS18    4.81   0.01520       0.00072    0.00048  0.01192       0.00278    0.00194 <0.01676                           7.42758       3.04860    2.29893  0.02151       0.00905    0.00905
ELARS18    5.07   0.01128       0.00057    0.00071  0.00791       0.00229    0.00239 <0.01193                           6.99256       3.45921    2.32362  0.02080       0.01057    0.01057
ELARS18    5.33   0.00868       0.00064    0.00059  0.00800       0.00212    0.00276 <0.01192                           7.12885       3.56695    2.86513  0.02153       0.01113    0.01113
ELARS18    5.59   0.00653       0.00051    0.00047  0.00481       0.00234    0.00290  0.02009       0.01372    0.01057  7.77012       3.44583    2.78245  0.02382       0.01086    0.01086
ELARS18    5.85   0.00601       0.00045    0.00042  0.00561       0.00211    0.00323 <0.01056                           7.92009       3.28721    2.70544  0.02453       0.01048    0.01048
ELARS18    6.11   0.00540       0.00047    0.00054  0.00944       0.00336    0.00345 <0.01178                           8.08882       3.26521    2.79329  0.02499       0.01032    0.01032
ELARS18    6.38   0.00570       0.00050    0.00036  0.01181       0.00239    0.00266 <0.01031                           7.93501       3.30288    2.86582  0.02432       0.01038    0.01038
ELARS18    6.64   0.00373       0.00046    0.00057  0.00787       0.00273    0.00236 <0.01064                           7.89370       3.30699    3.06165  0.02405       0.01039    0.01039
ELARS18    6.90   0.00269       0.00057    0.00053  0.00374       0.00203    0.00250 <0.00866                           7.95737       3.73443    3.15497  0.02429       0.01174    0.01174
ELARS18    7.16   0.00201       0.00045    0.00053  0.00267       0.00267    0.00202 <0.01120                           8.11096       3.84198    3.22442  0.02479       0.01212    0.01212
ELARS18    7.42   0.00158       0.00047    0.00041 <0.00182                          <0.00997                           8.23484       4.00274    3.08746  0.02528       0.01266    0.01266
ELARS18    7.68   0.00119       0.00054    0.00060 <0.00217                          <0.01220                           8.27465       4.02508    3.41951  0.02555       0.01294    0.01294
ELARS19    0.10   3.02326       0.04891    0.04995  5.22939       0.12223    0.11530 <1.22451                          <4.05784                          <0.01416                         
ELARS19    0.36   0.83900       0.00810    0.00833  2.24257       0.02521    0.02455 <0.19575                          <2.70753                          <0.00544                         
ELARS19    0.61   0.41953       0.00327    0.00495  1.03230       0.01567    0.01840  0.21742       0.09888    0.09253  2.95081       1.35164    1.14676  0.01116       0.00513    0.00513
ELARS19    0.87   0.26066       0.00314    0.00297  0.44161       0.00999    0.01197  0.22976       0.06030    0.07751  4.70210       1.47872    1.17962  0.01960       0.00604    0.00604
ELARS19    1.13   0.27594       0.00262    0.00272  0.32391       0.00855    0.01368  0.06290       0.06797    0.06072  3.97885       1.42080    1.20889  0.01764       0.00624    0.00624
ELARS19    1.38   0.14689       0.00154    0.00189  0.18273       0.00705    0.00976 <0.04078                           3.06985       1.34543    1.05418  0.01344       0.00590    0.00590
ELARS19    1.64   0.06940       0.00141    0.00146  0.08582       0.00501    0.00541  0.08621       0.04039    0.03097  3.87937       1.47390    1.19545  0.01782       0.00663    0.00663
ELARS19    1.90   0.04984       0.00110    0.00140  0.06429       0.00548    0.00409  0.03386       0.02242    0.02548  4.07696       1.35542    1.19563  0.02033       0.00674    0.00674
ELARS19    2.15   0.03333       0.00102    0.00111  0.05430       0.00524    0.00370  0.07851       0.01645    0.02545  5.03823       1.15830    1.35877  0.02896       0.00665    0.00665
ELARS19    2.41   0.04380       0.00111    0.00076  0.06796       0.00390    0.00431  0.10771       0.02515    0.02101  6.36974       1.31826    1.20031  0.03686       0.00831    0.00831
ELARS19    2.67   0.03165       0.00111    0.00074  0.05467       0.00334    0.00439  0.06732       0.02344    0.02104  7.14316       1.48859    1.19572  0.04131       0.00910    0.00910
ELARS19    2.92   0.01809       0.00101    0.00075  0.02208       0.00351    0.00378  0.04886       0.02347    0.02150  7.77147       1.42817    1.36264  0.04535       0.00927    0.00927
ELARS19    3.18   0.00935       0.00088    0.00053 <0.00329                           0.03522       0.02277    0.01348  8.29575       1.66597    1.41508  0.04914       0.01078    0.01078
ELARS19    3.44   0.00672       0.00062    0.00074 <0.00309                           0.02056       0.01764    0.01916  8.59628       1.69036    1.59895  0.05173       0.01133    0.01133
ELARS19    3.69   0.00350       0.00060    0.00057 <0.00315                           0.02352       0.01806    0.01162  9.03641       1.51516    1.83101  0.05510       0.01037    0.01037
ELARS19    3.95   0.00168       0.00059    0.00046 <0.00319                           0.02416       0.01318    0.01231  9.55502       1.65541    1.82279  0.05891       0.01177    0.01177
ELARS19    4.21   0.00132       0.00048    0.00047 <0.00378                           0.01475       0.01076    0.01180  9.88367       1.65073    1.99119  0.06132       0.01179    0.01179
ELARS19    4.46   0.00100       0.00058    0.00041 <0.00349                           0.01087       0.01484    0.00941  10.13900      1.71451    1.91179  0.06291       0.01220    0.01220
ELARS19    4.72   0.00061       0.00046    0.00043 <0.00319                          <0.01412                           10.42780      1.88853    1.75026  0.06467       0.01313    0.01313
ELARS19    4.98   0.00050       0.00054    0.00037 <0.00255                          <0.01180                           10.58140      2.04099    1.59718  0.06548       0.01413    0.01413
ELARS19    5.23   0.00052       0.00054    0.00026 <0.00240                          <0.01267                           10.68790      2.03789    1.95123  0.06599       0.01385    0.01385
ELARS19    5.49  <0.00046                          <0.00210                          <0.00967                           10.84810      2.01787    2.16500  0.06717       0.01412    0.01412
ELARS19    5.75   0.00048       0.00044    0.00042 <0.00296                          <0.00917                           10.94030      2.05989    2.05494  0.06837       0.01446    0.01446
ELARS19    6.00   0.00058       0.00050    0.00043 <0.00295                          <0.00933                           10.89810      1.78193    2.29415  0.06876       0.01310    0.01310
ELARS19    6.26   0.00059       0.00050    0.00048 <0.00289                          <0.00843                           10.77570      1.61654    2.34062  0.06832       0.01204    0.01204
ELARS19    6.52   0.00050       0.00040    0.00050 <0.00268                          <0.00896                           10.70070      1.80629    2.54526  0.06816       0.01358    0.01358
ELARS19    6.77  <0.00040                          <0.00247                          <0.00868                           10.66840      2.40350    2.39169  0.06844       0.01723    0.01723
ELARS19    7.03  <0.00036                          <0.00212                          <0.00917                           10.58430      2.38822    1.89685  0.06837       0.01702    0.01702
ELARS19    7.29   0.00033       0.00045    0.00032 <0.00194                          <0.00961                           10.44430      2.35018    2.14661  0.06799       0.01727    0.01727
ELARS19    7.54   0.00055       0.00035    0.00047 <0.00238                          <0.00977                           10.14820      2.38114    2.27379  0.06674       0.01758    0.01758
ELARS20    0.10   2.14739       0.05077    0.04503  2.67022       0.09153    0.10691  1.74412       1.09703    1.07763  8.12204       5.29731    5.28098  0.02520       0.01605    0.01605
ELARS20    0.37   0.76826       0.00872    0.00965  1.28859       0.02427    0.02267 <0.20492                          <2.67560                          <0.00592                         
ELARS20    0.64   0.44530       0.00352    0.00562  0.80262       0.01320    0.01552 <0.09789                          <1.26614                          <0.00497                         
ELARS20    0.90   0.32066       0.00466    0.00306  0.61560       0.00978    0.01537 <0.11442                          <1.36545                          <0.00410                         
ELARS20    1.17   0.15916       0.00261    0.00312  0.33964       0.00948    0.00890 <0.06557                          <1.38315                          <0.00447                         
ELARS20    1.44   0.11253       0.00230    0.00222  0.24183       0.00640    0.00702 <0.05907                          <1.36357                          <0.00480                         
ELARS20    1.71   0.11005       0.00137    0.00179  0.21789       0.00664    0.00587  0.05126       0.04423    0.04166  1.73681       1.64265    1.33676  0.00611       0.00576    0.00576
ELARS20    1.98   0.08338       0.00163    0.00147  0.14921       0.00393    0.00682  0.10766       0.03214    0.03286  3.02809       1.67158    1.20254  0.01149       0.00637    0.00637
ELARS20    2.25   0.05214       0.00131    0.00116  0.12340       0.00314    0.00494  0.07596       0.02703    0.02894  3.91024       1.52373    1.16398  0.01535       0.00603    0.00603
ELARS20    2.51   0.03080       0.00076    0.00110  0.08885       0.00421    0.00374  0.06343       0.01785    0.02238  4.71822       1.54030    1.16704  0.02016       0.00662    0.00662
ELARS20    2.78   0.01516       0.00076    0.00079  0.04724       0.00304    0.00332  0.04896       0.01949    0.01673  5.43075       1.69650    1.49083  0.02458       0.00765    0.00765
ELARS20    3.05   0.00825       0.00053    0.00079  0.01623       0.00252    0.00343  0.04762       0.01915    0.01122  6.22811       1.74791    1.39235  0.02990       0.00822    0.00822
ELARS20    3.32   0.00471       0.00047    0.00064 <0.00329                           0.03686       0.01451    0.01152  6.90643       1.94026    1.46669  0.03350       0.00925    0.00925
ELARS20    3.59   0.00330       0.00049    0.00053 <0.00350                           0.02722       0.01136    0.01031  7.44331       1.96970    1.77069  0.03669       0.00968    0.00968
ELARS20    3.85   0.00248       0.00051    0.00031 <0.00329                           0.01604       0.01003    0.00876  7.77071       2.02374    1.87544  0.03887       0.01000    0.01000
ELARS20    4.12   0.00214       0.00033    0.00032 <0.00244                          <0.00962                           7.91806       1.99290    1.79748  0.03988       0.01005    0.01005
ELARS20    4.39   0.00193       0.00030    0.00032  0.00230       0.00241    0.00213 <0.01152                           8.05579       1.95146    1.77465  0.04065       0.01011    0.01011
ELARS20    4.66   0.00157       0.00040    0.00029  0.00347       0.00219    0.00244 <0.00973                           8.17941       1.93818    1.72377  0.04124       0.00985    0.00985
ELARS20    4.93   0.00144       0.00028    0.00045  0.00419       0.00231    0.00221 <0.00868                           8.18630       2.14851    1.72620  0.04118       0.01078    0.01078
ELARS20    5.20   0.00135       0.00029    0.00040 <0.00245                          <0.01225                           8.13953       2.03585    1.95213  0.04096       0.01054    0.01054
ELARS20    5.46   0.00133       0.00037    0.00035 <0.00213                          <0.00821                           8.08281       2.02121    2.15643  0.04073       0.01060    0.01060
ELARS20    5.73   0.00112       0.00038    0.00041  0.00233       0.00157    0.00208 <0.00886                           8.09967       2.27081    2.14032  0.04080       0.01175    0.01175
ELARS20    6.00   0.00103       0.00031    0.00034  0.00348       0.00236    0.00140 <0.00845                           8.10029       2.18361    2.42860  0.04069       0.01131    0.01131
ELARS20    6.27   0.00109       0.00028    0.00040  0.00343       0.00196    0.00161 <0.01029                           8.00522       2.19308    2.44271  0.04011       0.01132    0.01132
ELARS20    6.54   0.00114       0.00028    0.00034 <0.00193                          <0.01010                           7.85101       2.25708    2.69042  0.03939       0.01177    0.01177
ELARS20    6.80   0.00118       0.00033    0.00036 <0.00184                          <0.00713                           7.65350       2.29063    2.85993  0.03866       0.01212    0.01212
ELARS20    7.07   0.00109       0.00043    0.00041 <0.00229                          <0.00763                           7.50332       2.42091    2.77215  0.03809       0.01298    0.01298
ELARS20    7.34   0.00111       0.00036    0.00040 <0.00799                          <0.01129                           7.28804       2.40032    2.86697  0.03675       0.01286    0.01286
ELARS20    7.61   0.00113       0.00042    0.00045 <0.00874                          <0.01132                           7.01254       2.77825    2.65786  0.03500       0.01476    0.01476
ELARS20    7.88   0.00115       0.00045    0.00039  0.00321       0.00235    0.00267 <0.01170                           6.69784       2.92241    2.87405  0.03335       0.01556    0.01556
ELARS21    0.10   1.10203       0.02997    0.03762  1.90934       0.11604    0.08380 <0.67307                          <6.27827                          <0.03910                         
ELARS21    0.44   0.39907       0.00664    0.00490  0.45241       0.02297    0.02449 <0.11413                          <2.90219                          <0.01879                         
ELARS21    0.77   0.14141       0.00260    0.00329  0.12727       0.01188    0.00945  0.07986       0.07766    0.05676  3.35885       2.35915    2.68179  0.02896       0.02076    0.02076
ELARS21    1.11   0.07141       0.00253    0.00268  0.09093       0.01000    0.00644  0.07768       0.04613    0.05294  5.18779       2.46476    3.20711  0.04292       0.02107    0.02107
ELARS21    1.44   0.04493       0.00218    0.00187  0.05197       0.00590    0.00598  0.05555       0.04692    0.03405  6.42229       3.28965    3.65634  0.05045       0.02699    0.02699
ELARS21    1.78   0.03764       0.00174    0.00130  0.03752       0.00602    0.00552 <0.03324                           6.67712       3.81587    3.30256  0.05346       0.03176    0.03176
ELARS21    2.11   0.03644       0.00130    0.00120  0.02513       0.00432    0.00528  0.03609       0.02988    0.02364  7.16989       3.67005    3.24018  0.06094       0.03263    0.03263
ELARS21    2.45   0.02011       0.00092    0.00086  0.00944       0.00475    0.00383  0.02718       0.02104    0.01780  7.74047       3.74148    3.53466  0.06923       0.03522    0.03522
ELARS21    2.79   0.01261       0.00094    0.00068 <0.00442                           0.02266       0.01653    0.01739  8.36164       3.62120    3.23481  0.07800       0.03603    0.03603
ELARS21    3.12   0.01119       0.00082    0.00092  0.00910       0.00293    0.00497  0.02013       0.01524    0.01686  8.91330       2.88081    3.54300  0.08386       0.03054    0.03054
ELARS21    3.46   0.01172       0.00079    0.00088  0.01224       0.00447    0.00336 <0.01620                           9.00585       3.51734    3.37981  0.08420       0.03590    0.03590
ELARS21    3.79   0.01461       0.00091    0.00077  0.01217       0.00392    0.00307 <0.01742                           9.00538       4.03194    2.25042  0.08505       0.04133    0.04133
ELARS21    4.13   0.01327       0.00071    0.00071  0.00757       0.00410    0.00265 <0.01534                           8.74932       4.37050    2.64191  0.08509       0.04552    0.04552
ELARS21    4.46   0.00876       0.00052    0.00065  0.00423       0.00269    0.00331 <0.01225                           8.36799       4.29125    2.42585  0.08334       0.04619    0.04619
ELARS21    4.80   0.00710       0.00059    0.00072 <0.00312                          <0.01319                           7.82558       3.31467    3.08597  0.07982       0.03783    0.03783
ELARS21    5.13   0.00612       0.00067    0.00053 <0.00306                          <0.01087                           6.81493       3.29401    3.28986  0.07256       0.03838    0.03838
ELARS21    5.47   0.00600       0.00052    0.00070 <0.00300                          <0.01179                           5.98769       3.16445    3.55592  0.06699       0.03820    0.03820
ELARS21    5.81   0.00465       0.00073    0.00044 <0.00265                          <0.01420                           5.20939       2.89816    3.50836  0.06361       0.03992    0.03992
ELARS21    6.14   0.00331       0.00047    0.00066 <0.00240                          <0.01147                           4.54359       3.69956    3.01854  0.06261       0.05646    0.05646
ELARS21    6.48   0.00236       0.00054    0.00050 <0.00222                          <0.01249                           4.24542       3.43701    3.32510  0.06551       0.05907    0.05907
ELARS21    6.81   0.00200       0.00047    0.00043 <0.00252                          <0.01173                           4.12385       3.52482    3.44012  0.06701       0.06259    0.06259
ELARS21    7.15   0.00169       0.00052    0.00062 <0.00246                          <0.01121                           3.98522       3.59961    2.67382 <0.06727                         
ELARS21    7.48   0.00169       0.00060    0.00037 <0.00284                          <0.01259                           3.36128       4.14506    2.32680 <0.08103                         
ELARS21    7.82   0.00135       0.00043    0.00041 <0.00274                          <0.01181                           2.74886       4.67295    2.28579 <0.09843                         
ELARS21    8.16   0.00095       0.00041    0.00045 <0.00238                          <0.01134                          <3.50031                          <0.09275                         
ELARS21    8.49   0.00101       0.00053    0.00037 <0.00193                          <0.01171                          <4.04161                          <0.09773                         
ELARS21    8.83   0.00142       0.00043    0.00039 <0.00220                          <0.01128                          <4.17324                          <0.11396                         
ELARS21    9.16   0.00129       0.00045    0.00042 <0.00230                          <0.00997                          <3.30603                          <0.15955                         
ELARS21    9.50   0.00111       0.00039    0.00047 <0.00255                          <0.01065                          <3.85260                          <0.15311                         
ELARS21    9.83   0.00126       0.00040    0.00042 <0.00221                          <0.01039                          <4.48810                          <0.19389                         
ELARS22    0.10   12.09560      0.15567    0.15695 <0.48211                          <3.73030                          <2.88875                          <38631.08473                      
ELARS22    0.56   1.34501       0.00830    0.00981  0.49832       0.04321    0.04885 <0.18465                          <1.12070                          <0.05439                         
ELARS22    1.02   1.04589       0.00670    0.00717  0.73108       0.03371    0.02467 <0.11399                          <0.89072                          <0.01439                         
ELARS22    1.48   1.28304       0.00511    0.00622  1.19911       0.02367    0.02197 <0.09092                          <0.77570                          <0.00618                         
ELARS22    1.94   0.99727       0.00460    0.00350  1.30614       0.02003    0.01738  0.10897       0.07465    0.10189 <0.53081                          <0.00422                         
ELARS22    2.39   0.44215       0.00268    0.00314  0.57815       0.01359    0.01146  0.17635       0.05158    0.06005 <0.50306                          <0.00295                         
ELARS22    2.85   0.26574       0.00198    0.00231  0.42007       0.01056    0.01295  0.11245       0.04057    0.02865  0.54782       0.42453    0.53944  0.00474       0.00369    0.00369
ELARS22    3.31   0.22839       0.00161    0.00203  0.47223       0.00969    0.00727  0.12120       0.03099    0.03590  1.02245       0.38448    0.52599  0.00850       0.00321    0.00321
ELARS22    3.77   0.09864       0.00184    0.00144  0.18569       0.00915    0.00834  0.16845       0.03156    0.02562  1.77946       0.39915    0.50774  0.01528       0.00343    0.00343
ELARS22    4.23   0.07646       0.00093    0.00138  0.13090       0.00666    0.00690  0.14239       0.02220    0.02361  2.44730       0.42862    0.52014  0.02202       0.00386    0.00386
ELARS22    4.69   0.06463       0.00089    0.00120  0.09647       0.00674    0.00518  0.09866       0.02550    0.01835  2.90893       0.40777    0.53475  0.02597       0.00377    0.00377
ELARS22    5.15   0.05319       0.00104    0.00104  0.09900       0.00592    0.00503  0.13177       0.01970    0.01853  3.60103       0.47713    0.56336  0.03165       0.00430    0.00430
ELARS22    5.61   0.04682       0.00092    0.00066  0.12318       0.00652    0.00464  0.12193       0.01487    0.01833  4.26445       0.50843    0.54292  0.03630       0.00451    0.00451
ELARS22    6.07   0.03338       0.00084    0.00088  0.09077       0.00440    0.00523  0.10103       0.01625    0.01411  4.84597       0.52528    0.50226  0.04026       0.00458    0.00458
ELARS22    6.53   0.02478       0.00052    0.00079  0.04613       0.00463    0.00528  0.07514       0.01350    0.01197  5.29411       0.53679    0.50160  0.04367       0.00468    0.00468
ELARS22    6.98   0.02459       0.00057    0.00078  0.03199       0.00430    0.00287  0.07044       0.01335    0.01454  5.72346       0.49376    0.56609  0.04724       0.00443    0.00443
ELARS22    7.44   0.02290       0.00072    0.00065  0.02267       0.00397    0.00344  0.04779       0.01263    0.01482  5.99542       0.43442    0.58287  0.04971       0.00410    0.00410
ELARS22    7.90   0.01075       0.00049    0.00052  0.02219       0.00351    0.00316  0.03946       0.01133    0.01133  6.26834       0.45402    0.60737  0.05172       0.00429    0.00429
ELARS22    8.36   0.00658       0.00054    0.00054  0.01458       0.00410    0.00374  0.02770       0.01299    0.00999  6.47367       0.51747    0.57908  0.05322       0.00468    0.00468
ELARS22    8.82   0.00552       0.00051    0.00056  0.00937       0.00379    0.00352  0.01702       0.00896    0.01307  6.59679       0.50129    0.56475  0.05416       0.00461    0.00461
ELARS22    9.28   0.00365       0.00052    0.00055 <0.00454                           0.01402       0.01306    0.01228  6.70837       0.54386    0.54490  0.05513       0.00494    0.00494
ELARS22    9.74   0.00275       0.00048    0.00066 <0.00302                          <0.01267                           6.80680       0.56099    0.53104  0.05609       0.00514    0.00514
ELARS22    10.20  0.00209       0.00050    0.00053 <0.00281                          <0.01243                           6.84781       0.63957    0.49740  0.05677       0.00565    0.00565
ELARS22    10.66  0.00167       0.00039    0.00058 <0.00304                          <0.00851                           6.86534       0.75611    0.50269  0.05710       0.00661    0.00661
ELARS22    11.12  0.00111       0.00043    0.00047  0.00674       0.00265    0.00366 <0.00841                           6.93524       0.70826    0.54996  0.05742       0.00623    0.00623
ELARS22    11.57  0.00090       0.00054    0.00050  0.01123       0.00291    0.00362 <0.01263                           7.03004       0.72372    0.62425  0.05768       0.00636    0.00636
ELARS22    12.03  0.00108       0.00051    0.00055  0.00692       0.00342    0.00283 <0.01072                           7.04428       0.84476    0.66165  0.05751       0.00734    0.00734
ELARS22    12.49  0.00115       0.00048    0.00044  0.00293       0.00311    0.00274 <0.00882                           6.99514       0.82220    0.68745  0.05703       0.00703    0.00703
ELARS22    12.95  0.00080       0.00042    0.00041  0.00923       0.00355    0.00301 <0.00995                           6.94009       0.87386    0.70475  0.05613       0.00743    0.00743
ELARS22    13.41  0.00050       0.00040    0.00047  0.00641       0.00377    0.00285 <0.01013                           6.89637       0.80892    0.76839  0.05546       0.00692    0.00692
ELARS23    0.10   4.14809       0.07062    0.08931  12.78990      0.49909    0.56169 <1.45814                          <3.49069                          <0.00357                         
ELARS23    0.55   0.56614       0.00827    0.00626  2.85061       0.10011    0.06773 <0.16197                          <2.16243                          <0.00031                         
ELARS23    0.99   0.18098       0.00494    0.00406  0.75818       0.06347    0.06061 <0.08596                          <2.66897                          <0.00024                         
ELARS23    1.44   0.11696       0.00381    0.00309  0.39028       0.03512    0.04290  0.06944       0.07486    0.06277 <2.65780                          <0.00045                         
ELARS23    1.89   0.08874       0.00256    0.00268  0.28940       0.02607    0.03506  0.12122       0.05385    0.03425  3.98921       2.96072    2.71686  0.00145       0.00122    0.00122
ELARS23    2.33   0.07863       0.00189    0.00225  0.25349       0.01965    0.01465  0.10397       0.02869    0.04523  5.84682       3.02190    2.32455  0.00397       0.00240    0.00240
ELARS23    2.78   0.07788       0.00176    0.00158  0.19617       0.01621    0.01233  0.10290       0.03399    0.03291  7.27914       2.21512    2.21313  0.00680       0.00267    0.00267
ELARS23    3.23   0.08534       0.00151    0.00165  0.19442       0.01239    0.01113  0.05551       0.03066    0.02415  7.12394       1.73282    2.50589  0.00725       0.00234    0.00234
ELARS23    3.67   0.08630       0.00151    0.00176  0.14944       0.00893    0.01124  0.05461       0.02532    0.02496  6.97373       1.78395    1.96516  0.00830       0.00251    0.00251
ELARS23    4.12   0.09303       0.00142    0.00130  0.16398       0.00753    0.00873  0.05635       0.02454    0.02404  6.80246       1.67781    1.57441  0.01023       0.00290    0.00290
ELARS23    4.56   0.10128       0.00171    0.00095  0.20682       0.00735    0.00827  0.04381       0.01960    0.02906  6.34470       1.35112    1.76180  0.01247       0.00301    0.00301
ELARS23    5.01   0.14693       0.00144    0.00114  0.24000       0.00660    0.00532  0.04058       0.01878    0.02519  5.52705       1.17445    1.49498  0.01430       0.00329    0.00329
ELARS23    5.46   0.15002       0.00111    0.00129  0.23192       0.00527    0.00652 <0.01676                           4.27698       0.94513    1.23398  0.01477       0.00331    0.00331
ELARS23    5.90   0.09877       0.00129    0.00152  0.19654       0.00510    0.00585  0.03550       0.02413    0.02209  4.19051       1.09887    1.13586  0.01670       0.00434    0.00434
ELARS23    6.35   0.07551       0.00113    0.00105  0.15486       0.00586    0.00575  0.07899       0.01781    0.02138  4.78357       1.34652    1.00011  0.02108       0.00584    0.00584
ELARS23    6.80   0.04852       0.00094    0.00101  0.08945       0.00305    0.00470  0.05677       0.01518    0.01686  5.20694       1.08181    0.96642  0.02568       0.00516    0.00516
ELARS23    7.24   0.03918       0.00079    0.00096  0.06789       0.00382    0.00407  0.04949       0.01413    0.01744  5.57912       1.05695    0.92753  0.02780       0.00518    0.00518
ELARS23    7.69   0.03662       0.00059    0.00092  0.05936       0.00434    0.00378  0.03938       0.01434    0.01372  5.82480       0.98078    0.95698  0.02936       0.00503    0.00503
ELARS23    8.14   0.03080       0.00064    0.00109  0.05506       0.00405    0.00401  0.02336       0.01720    0.01320  5.89633       0.94027    1.09156  0.02991       0.00477    0.00477
ELARS23    8.58   0.03562       0.00079    0.00060  0.06835       0.00357    0.00312  0.01888       0.01321    0.01170  5.86819       0.94746    0.99018  0.02990       0.00481    0.00481
ELARS23    9.03   0.03552       0.00090    0.00089  0.06966       0.00309    0.00422  0.02701       0.01405    0.01382  5.95029       0.95590    0.93250  0.03041       0.00484    0.00484
ELARS23    9.48   0.03396       0.00082    0.00087  0.06757       0.00326    0.00427  0.02361       0.01592    0.01124  5.99576       0.93511    0.93570  0.03071       0.00475    0.00475
ELARS23    9.92   0.02659       0.00056    0.00078  0.04992       0.00286    0.00278  0.01205       0.01469    0.01142  5.94319       0.83883    1.00368  0.03055       0.00443    0.00443
ELARS23    10.37  0.02129       0.00058    0.00078  0.02565       0.00232    0.00294  0.01700       0.01249    0.01177  6.00271       0.90522    1.02041  0.03124       0.00466    0.00466
ELARS23    10.82  0.01701       0.00061    0.00091  0.00826       0.00344    0.00294  0.02430       0.01231    0.01196  6.19948       0.91469    1.06958  0.03286       0.00483    0.00483
ELARS23    11.26  0.01541       0.00065    0.00068 <0.00250                           0.01871       0.01403    0.00942  6.32987       0.83959    0.96254  0.03426       0.00456    0.00456
ELARS23    11.71  0.01389       0.00055    0.00059 <0.00216                          <0.01103                           6.36201       0.93727    1.02138  0.03521       0.00522    0.00522
ELARS23    12.16  0.00989       0.00050    0.00056 <0.00185                           0.00736       0.01510    0.00624  6.37791       1.11672    0.89669  0.03602       0.00639    0.00639
ELARS23    12.60  0.00776       0.00051    0.00068 <0.00180                           0.01120       0.00945    0.01103  6.47304       1.05714    0.94540  0.03723       0.00614    0.00614
ELARS23    13.05  0.00721       0.00055    0.00049 <0.00244                          <0.00956                           6.48295       1.07900    1.04426  0.03790       0.00628    0.00628
ELARS24    0.10   6.25444       0.10876    0.13364  28.99480      0.65950    0.50701  16.31380      2.60549    2.11689  26.08350      4.33183    3.64182  0.01731       0.00323    0.00323
ELARS24    0.51   3.20665       0.02720    0.02062  12.78200      0.10323    0.10939  7.78405       0.45716    0.49312  24.40360      1.32218    1.55438  0.00882       0.00078    0.00078
ELARS24    0.93   1.91950       0.01116    0.01307  6.64871       0.06404    0.10418  3.57552       0.25862    0.19473  21.13260      0.99517    0.84882  0.00590       0.00050    0.00050
ELARS24    1.34   1.19259       0.00560    0.00529  3.89129       0.03504    0.04197  1.65228       0.12317    0.12532  18.53840      0.76435    0.62311  0.00382       0.00026    0.00026
ELARS24    1.76   0.68675       0.00518    0.00427  2.21876       0.02768    0.04036  0.76625       0.08416    0.07668  16.92330      0.62290    0.58624  0.00301       0.00018    0.00018
ELARS24    2.17   0.37393       0.00302    0.00361  1.09454       0.02184    0.01909  0.42502       0.07470    0.07212  16.19430      0.63239    0.48828  0.00277       0.00019    0.00019
ELARS24    2.58   0.26481       0.00198    0.00256  0.50673       0.01528    0.01460  0.32754       0.04981    0.04323  15.80750      0.53099    0.49849  0.00274       0.00019    0.00019
ELARS24    3.00   0.14839       0.00255    0.00234  0.26799       0.01985    0.01337  0.27427       0.04262    0.04104  15.97440      0.54496    0.59013  0.00285       0.00019    0.00019
ELARS24    3.41   0.08887       0.00199    0.00252  0.19031       0.01344    0.01202  0.15832       0.04059    0.04201  16.05010      0.57787    0.49470  0.00290       0.00020    0.00020
ELARS24    3.83   0.05131       0.00156    0.00204  0.10973       0.01069    0.01346  0.12290       0.03608    0.03381  16.25650      0.57611    0.62950  0.00297       0.00020    0.00020
ELARS24    4.24   0.03470       0.00176    0.00185  0.10871       0.01001    0.01169  0.13448       0.03143    0.02960  16.69080      0.64860    0.71329  0.00304       0.00021    0.00021
ELARS24    4.65   0.02041       0.00123    0.00127  0.10976       0.00823    0.00753  0.14610       0.01562    0.02417  17.36950      0.74102    0.74475  0.00314       0.00022    0.00022
ELARS24    5.07   0.01249       0.00098    0.00128  0.09177       0.00603    0.00616  0.12697       0.02525    0.01624  18.06100      0.87359    0.82597  0.00323       0.00025    0.00025
ELARS24    5.48   0.00864       0.00092    0.00093  0.07780       0.00413    0.00421  0.10777       0.01887    0.01545  18.71380      0.89550    0.88202  0.00331       0.00025    0.00025
ELARS24    5.90   0.00630       0.00054    0.00071  0.06597       0.00375    0.00482  0.08990       0.01094    0.01447  19.30770      0.88281    0.85769  0.00338       0.00024    0.00024
ELARS24    6.31   0.00450       0.00043    0.00063  0.05124       0.00431    0.00430  0.06855       0.01177    0.01411  19.79420      0.86731    0.91150  0.00343       0.00025    0.00025
ELARS24    6.72   0.00406       0.00040    0.00064  0.03904       0.00450    0.00424  0.05289       0.01100    0.01078  20.18210      0.92744    0.90231  0.00347       0.00026    0.00026
ELARS24    7.14   0.00363       0.00043    0.00051  0.02802       0.00388    0.00460  0.04160       0.01255    0.00956  20.49640      0.92469    0.95375  0.00351       0.00026    0.00026
ELARS24    7.55   0.00291       0.00042    0.00052  0.02539       0.00501    0.00403  0.03875       0.01522    0.01030  20.81400      1.00940    0.95364  0.00355       0.00027    0.00027
ELARS24    7.97   0.00231       0.00037    0.00043  0.02483       0.00351    0.00307  0.03484       0.00806    0.00903  21.12060      1.08037    0.90373  0.00358       0.00028    0.00028
ELARS24    8.38   0.00204       0.00038    0.00032  0.01882       0.00262    0.00301  0.03092       0.00880    0.00883  21.40620      1.02725    0.92063  0.00362       0.00027    0.00027
ELARS24    8.79   0.00178       0.00035    0.00047  0.01579       0.00336    0.00272  0.02730       0.00848    0.00867  21.67050      1.05576    0.96402  0.00365       0.00028    0.00028
ELARS24    9.21   0.00170       0.00040    0.00036  0.01904       0.00310    0.00230  0.02065       0.00985    0.00646  21.87010      1.16001    0.89566  0.00367       0.00028    0.00028
ELARS24    9.62   0.00171       0.00034    0.00033  0.02058       0.00300    0.00212  0.01533       0.00840    0.00637  22.01250      1.01478    0.91982  0.00367       0.00027    0.00027
ELARS24    10.04  0.00182       0.00037    0.00032  0.02123       0.00355    0.00258  0.01055       0.00658    0.00661  22.09620      1.00783    0.96635  0.00366       0.00028    0.00028
ELARS24    10.45  0.00147       0.00024    0.00027  0.02011       0.00316    0.00293  0.00835       0.00837    0.00522  22.16410      0.97847    0.90031  0.00365       0.00027    0.00027
ELARS24    10.86  0.00107       0.00025    0.00038  0.01611       0.00259    0.00215  0.00884       0.00782    0.00602  22.25350      0.97944    0.91907  0.00365       0.00026    0.00026
ELARS24    11.28  0.00144       0.00038    0.00033  0.01329       0.00254    0.00241 <0.00830                           22.29110      0.89948    1.02726  0.00364       0.00027    0.00027
ELARS24    11.69  0.00173       0.00031    0.00034  0.01270       0.00199    0.00274 <0.00861                           22.23460      1.00483    1.04617  0.00362       0.00026    0.00026
ELARS24    12.11  0.00151       0.00037    0.00032  0.01037       0.00254    0.00166 <0.00738                           22.10490      1.00942    1.21566  0.00359       0.00027    0.00027
ELARS25    0.10   5.87011       0.11870    0.10513  13.72920      0.44069    0.31697 <2.47086                          <4.19826                          <0.01784                         
ELARS25    0.52   1.21075       0.01058    0.01128  1.87207       0.05446    0.04599  0.44223       0.19595    0.24140  2.92688       1.71579    1.59769  0.01976       0.01167    0.01167
ELARS25    0.94   0.34944       0.00574    0.00636  0.45275       0.03509    0.03020  0.19613       0.10471    0.11919  3.90597       1.76088    1.54279  0.02872       0.01282    0.01282
ELARS25    1.36   0.15435       0.00420    0.00383  0.21148       0.02282    0.02264 <0.07380                           3.03696       1.81253    2.04617  0.02283       0.01345    0.01345
ELARS25    1.78   0.10577       0.00322    0.00345  0.15939       0.01753    0.01689 <0.05543                           3.26069       2.55781    2.18677  0.02449       0.01892    0.01892
ELARS25    2.21   0.07556       0.00216    0.00227  0.09669       0.01034    0.01203  0.08129       0.03935    0.04193  4.20532       2.17519    1.84496  0.03218       0.01640    0.01640
ELARS25    2.63   0.04823       0.00162    0.00225  0.08108       0.00994    0.00904  0.05987       0.03698    0.03736  4.93375       2.03511    2.33819  0.03729       0.01489    0.01489
ELARS25    3.05   0.04077       0.00145    0.00173  0.06911       0.00756    0.00675  0.05448       0.03541    0.02985  5.61626       1.87694    2.22330  0.04199       0.01389    0.01389
ELARS25    3.47   0.04572       0.00121    0.00119  0.06727       0.00568    0.00501 <0.02934                           5.47966       2.34351    1.98072  0.04106       0.01725    0.01725
ELARS25    3.89   0.04877       0.00128    0.00113  0.07883       0.00459    0.00575 <0.02422                           5.22304       2.22052    1.69767  0.03885       0.01627    0.01627
ELARS25    4.31   0.05932       0.00105    0.00092  0.08889       0.00449    0.00627  0.02167       0.02219    0.02093  5.03206       1.64564    1.63587  0.03748       0.01205    0.01205
ELARS25    4.73   0.06772       0.00114    0.00132  0.08639       0.00423    0.00600 <0.02021                           4.64385       1.76449    1.44402  0.03533       0.01340    0.01340
ELARS25    5.15   0.06945       0.00113    0.00110  0.12207       0.00440    0.00423  0.03625       0.01935    0.02554  4.71850       1.67472    1.40198  0.03505       0.01236    0.01236
ELARS25    5.57   0.10037       0.00123    0.00110  0.16734       0.00488    0.00511  0.05605       0.02200    0.02105  4.86474       1.21849    1.12580  0.03555       0.00873    0.00873
ELARS25    6.00   0.11389       0.00127    0.00101  0.24657       0.00380    0.00577  0.06932       0.01991    0.02755  5.07396       1.25220    0.77312  0.03468       0.00845    0.00845
ELARS25    6.42   0.06099       0.00124    0.00102  0.09971       0.00388    0.00441  0.04396       0.01683    0.02375  5.26513       1.21082    0.89685  0.03602       0.00807    0.00807
ELARS25    6.84   0.04797       0.00082    0.00113  0.05967       0.00398    0.00194  0.03871       0.01996    0.01528  5.46139       0.84719    1.04378  0.03802       0.00584    0.00584
ELARS25    7.26   0.03893       0.00087    0.00089  0.03642       0.00356    0.00326  0.03603       0.01745    0.01246  5.67750       1.04562    1.06707  0.04050       0.00731    0.00731
ELARS25    7.68   0.02894       0.00087    0.00101  0.01435       0.00302    0.00278  0.03021       0.01604    0.01265  5.88199       0.91595    1.00321  0.04323       0.00648    0.00648
ELARS25    8.10   0.02915       0.00086    0.00082  0.01277       0.00400    0.00365  0.03738       0.01205    0.01551  6.18522       0.94638    0.98364  0.04692       0.00696    0.00696
ELARS25    8.52   0.02601       0.00070    0.00077  0.00832       0.00261    0.00382  0.03195       0.01266    0.01331  6.42576       0.99359    1.12000  0.05030       0.00753    0.00753
ELARS25    8.94   0.02161       0.00071    0.00071 <0.00279                           0.04258       0.01207    0.01299  6.86780       0.97935    0.99859  0.05555       0.00819    0.00819
ELARS25    9.37   0.01764       0.00051    0.00069 <0.00313                           0.03541       0.01403    0.01092  7.23359       0.87468    0.98580  0.06042       0.00748    0.00748
ELARS25    9.79   0.01323       0.00065    0.00068 <0.00260                           0.04056       0.01538    0.01151  7.73168       1.05116    1.02634  0.06635       0.00895    0.00895
ELARS25    10.21  0.01078       0.00062    0.00070 <0.00280                           0.03853       0.01224    0.01401  8.22932       1.15638    1.07777  0.07250       0.00994    0.00994
ELARS25    10.63  0.01002       0.00056    0.00070 <0.00248                           0.02829       0.01001    0.01263  8.56776       1.10218    1.01886  0.07738       0.00999    0.00999
ELARS25    11.05  0.00805       0.00045    0.00055 <0.00285                           0.02483       0.01233    0.00772  8.87832       1.20869    0.88226  0.08237       0.01122    0.01122
ELARS25    11.47  0.00754       0.00050    0.00059 <0.00334                           0.01733       0.00869    0.01080  9.06705       1.24704    0.83730  0.08627       0.01200    0.01200
ELARS25    11.89  0.00742       0.00039    0.00045 <0.00279                           0.01459       0.00882    0.00657  9.20990       1.30001    0.97099  0.08945       0.01259    0.01259
ELARS25    12.31  0.00520       0.00052    0.00044 <0.00248                           0.02379       0.00949    0.00773  9.56431       1.17343    1.09797  0.09481       0.01213    0.01213
ELARS26    0.10   7.95671       0.11116    0.13555  22.43080      0.43659    0.30374 <2.22902                          <2.67824                          <0.00696                         
ELARS26    0.54   0.40244       0.00613    0.00667  1.88644       0.03668    0.03221  0.33071       0.10821    0.09796 <2.56493                           0.00322       0.00255    0.00255
ELARS26    0.98   0.18490       0.00221    0.00342  0.54334       0.03042    0.03323  0.05029       0.06564    0.03921  2.31523       1.73561    1.78824  0.00336       0.00254    0.00254
ELARS26    1.43   0.11927       0.00295    0.00232  0.26622       0.02229    0.02700  0.09995       0.04532    0.05843  4.04554       2.21799    1.86405  0.00611       0.00339    0.00339
ELARS26    1.87   0.08500       0.00189    0.00271  0.11786       0.01818    0.02443  0.06349       0.04371    0.03846  4.79003       2.62396    1.70680  0.00877       0.00479    0.00479
ELARS26    2.31   0.06375       0.00157    0.00174  0.08274       0.01693    0.01421  0.04844       0.03891    0.03071  5.27152       2.67497    1.62680  0.01337       0.00675    0.00675
ELARS26    2.75   0.05345       0.00170    0.00163  0.10976       0.01424    0.01812  0.10703       0.02671    0.02972  7.45962       2.43391    2.15816  0.02461       0.00806    0.00806
ELARS26    3.20   0.06155       0.00116    0.00153  0.12033       0.01172    0.01243  0.12759       0.03478    0.02926  9.67666       2.21639    2.43285  0.04039       0.00927    0.00927
ELARS26    3.64   0.06103       0.00138    0.00145  0.11559       0.00934    0.00950  0.11453       0.02583    0.03051  11.12990      1.99288    1.88234  0.04800       0.00880    0.00880
ELARS26    4.08   0.05555       0.00101    0.00096  0.11328       0.00677    0.00885  0.11030       0.02230    0.01796  12.36170      1.35117    1.91710  0.05416       0.00701    0.00701
ELARS26    4.52   0.05643       0.00103    0.00097  0.11176       0.00662    0.00671  0.11181       0.02061    0.01737  13.38870      1.52207    1.84066  0.05967       0.00767    0.00767
ELARS26    4.97   0.04887       0.00114    0.00131  0.10111       0.00574    0.00546  0.10764       0.02053    0.02056  14.39320      1.78265    1.94707  0.06466       0.00905    0.00905
ELARS26    5.41   0.03623       0.00103    0.00086  0.08431       0.00313    0.00528  0.10890       0.02003    0.01505  15.74280      1.70797    1.89055  0.07038       0.00891    0.00891
ELARS26    5.85   0.02932       0.00081    0.00099  0.07930       0.00387    0.00337  0.09978       0.01736    0.01477  17.02930      1.49100    2.12609  0.07496       0.00790    0.00790
ELARS26    6.29   0.02929       0.00065    0.00068  0.07536       0.00577    0.00447  0.08030       0.01563    0.01487  17.76110      1.45034    1.96096  0.07739       0.00785    0.00785
ELARS26    6.74   0.03214       0.00099    0.00085  0.07628       0.00317    0.00344  0.07973       0.02036    0.01489  18.30060      1.81279    1.46587  0.07947       0.00907    0.00907
ELARS26    7.18   0.02505       0.00086    0.00071  0.07480       0.00360    0.00318  0.07421       0.01458    0.01472  18.97920      2.02044    1.59760  0.08091       0.00964    0.00964
ELARS26    7.62   0.02056       0.00051    0.00080  0.08009       0.00318    0.00369  0.06734       0.01447    0.01222  19.66400      1.97142    1.69203  0.08110       0.00945    0.00945
ELARS26    8.06   0.01276       0.00063    0.00062  0.06535       0.00319    0.00260  0.04787       0.01184    0.01195  20.22910      1.71610    1.64852  0.08054       0.00841    0.00841
ELARS26    8.51   0.00739       0.00052    0.00046  0.05786       0.00287    0.00253  0.04277       0.00785    0.00753  20.94420      1.79863    1.60744  0.08011       0.00828    0.00828
ELARS26    8.95   0.00882       0.00050    0.00052  0.05335       0.00293    0.00220  0.02555       0.01091    0.00784  21.13170      1.76525    1.50348  0.07838       0.00795    0.00795
ELARS26    9.39   0.00716       0.00053    0.00045  0.04068       0.00408    0.00251  0.01744       0.00876    0.01132  21.19470      1.76250    1.51142  0.07692       0.00786    0.00786
ELARS26    9.83   0.00578       0.00042    0.00060  0.03824       0.00331    0.00282  0.01659       0.01027    0.01055  21.31670      1.82008    1.46600  0.07561       0.00778    0.00778
ELARS26    10.28  0.00615       0.00046    0.00049  0.04378       0.00242    0.00280  0.01793       0.01005    0.01088  21.45550      1.67731    1.41909  0.07406       0.00734    0.00734
ELARS26    10.72  0.00621       0.00038    0.00046  0.04897       0.00239    0.00262  0.01914       0.01051    0.01139  21.62740      1.57396    1.70177  0.07233       0.00687    0.00687
ELARS26    11.16  0.00679       0.00035    0.00064  0.05245       0.00204    0.00268  0.01400       0.00790    0.01138  21.60690      1.79112    1.77773  0.06995       0.00727    0.00727
ELARS26    11.60  0.00601       0.00055    0.00034  0.04609       0.00211    0.00273  0.01265       0.01069    0.00853  21.59630      1.73440    1.87550  0.06801       0.00698    0.00698
ELARS26    12.05  0.00546       0.00053    0.00045  0.04103       0.00176    0.00252 <0.01104                           21.45760      1.84668    1.75013  0.06600       0.00680    0.00680
ELARS26    12.49  0.00521       0.00042    0.00048  0.03524       0.00201    0.00191 <0.00888                           21.18440      1.83081    1.89053  0.06398       0.00690    0.00690
ELARS26    12.93  0.00404       0.00056    0.00051  0.02882       0.00285    0.00246 <0.00988                           21.05680      1.99235    2.08001  0.06261       0.00682    0.00682
ELARS27    0.10   1.54730       0.06093    0.03636  7.06556       0.23069    0.21530  2.61393       0.66672    0.96647  16.89350      4.59047    6.75269  0.02249       0.00599    0.00599
ELARS27    0.38   0.32506       0.00677    0.01020  1.57624       0.04001    0.04306  0.14429       0.14373    0.11076  7.71517       3.10519    3.84182  0.01141       0.00446    0.00446
ELARS27    0.66   0.18220       0.00590    0.00472  0.46022       0.02123    0.02429  0.15404       0.10915    0.11134  8.06411       3.09698    4.32825  0.01867       0.00716    0.00716
ELARS27    0.94   0.13623       0.00436    0.00384  0.27449       0.01988    0.01658  0.20691       0.07663    0.07152  10.57030      3.78618    3.50805  0.03761       0.01293    0.01293
ELARS27    1.21   0.13066       0.00323    0.00343  0.20989       0.01118    0.01811  0.18358       0.05190    0.06153  11.65930      3.53195    4.11933  0.04889       0.01446    0.01446
ELARS27    1.49   0.09564       0.00214    0.00311  0.15487       0.01525    0.01529  0.24998       0.05348    0.04421  14.90040      3.31389    3.60316  0.06842       0.01562    0.01562
ELARS27    1.77   0.08982       0.00210    0.00181  0.16198       0.01197    0.01192  0.21438       0.03012    0.04520  16.71370      3.06666    2.93812  0.08088       0.01464    0.01464
ELARS27    2.05   0.08158       0.00142    0.00201  0.17502       0.01100    0.01309  0.17471       0.04056    0.03657  17.54590      2.97996    2.47252  0.08587       0.01508    0.01508
ELARS27    2.33   0.07734       0.00149    0.00200  0.14755       0.01143    0.01021  0.14671       0.03636    0.02716  17.77530      2.39673    2.28926  0.08926       0.01196    0.01196
ELARS27    2.61   0.07962       0.00143    0.00209  0.14066       0.01045    0.01044  0.15424       0.03241    0.03227  18.02720      2.70994    2.31666  0.09347       0.01397    0.01397
ELARS27    2.89   0.07590       0.00137    0.00160  0.12047       0.00926    0.00935  0.15175       0.02293    0.02981  18.30880      2.46343    2.34948  0.09857       0.01349    0.01349
ELARS27    3.16   0.07539       0.00130    0.00166  0.13058       0.00865    0.00638  0.15124       0.02636    0.02732  18.54610      2.07172    2.38473  0.10204       0.01184    0.01184
ELARS27    3.44   0.07729       0.00136    0.00151  0.12552       0.00763    0.00786  0.14352       0.03324    0.02512  18.54930      2.05146    2.19978  0.10473       0.01213    0.01213
ELARS27    3.72   0.06294       0.00120    0.00134  0.09964       0.00578    0.00563  0.14995       0.02188    0.03020  19.09880      2.08946    2.41970  0.11006       0.01320    0.01320
ELARS27    4.00   0.06414       0.00117    0.00157  0.09628       0.00549    0.00530  0.15467       0.02911    0.02383  19.61400      1.79475    2.66730  0.11563       0.01190    0.01190
ELARS27    4.28   0.06223       0.00131    0.00135  0.08696       0.00502    0.00599  0.13462       0.02132    0.03044  19.80880      1.85930    2.50475  0.11975       0.01232    0.01232
ELARS27    4.56   0.06619       0.00143    0.00097  0.09376       0.00539    0.00628  0.14233       0.02154    0.02397  19.97610      1.72200    2.58452  0.12354       0.01176    0.01176
ELARS27    4.84   0.06513       0.00111    0.00128  0.09260       0.00493    0.00572  0.12362       0.02733    0.02110  19.88270      1.79820    2.53732  0.12539       0.01266    0.01266
ELARS27    5.11   0.07155       0.00123    0.00106  0.10569       0.00450    0.00613  0.10540       0.02390    0.02487  19.37650      1.93154    2.28582  0.12414       0.01307    0.01307
ELARS27    5.39   0.08206       0.00140    0.00127  0.12317       0.00560    0.00531  0.11171       0.02500    0.02129  18.76370      1.85468    2.11836  0.12193       0.01351    0.01351
ELARS27    5.67   0.07441       0.00088    0.00106  0.10210       0.00535    0.00404  0.11191       0.02310    0.02139  18.42040      1.66898    2.13822  0.12190       0.01230    0.01230
ELARS27    5.95   0.05527       0.00126    0.00105  0.08514       0.00505    0.00456  0.09529       0.01331    0.02594  18.34130      1.50293    2.11302  0.12203       0.01150    0.01150
ELARS27    6.23   0.05077       0.00094    0.00114  0.08649       0.00400    0.00457  0.07233       0.02045    0.01879  18.09300      1.41987    1.94120  0.12022       0.01106    0.01106
ELARS27    6.51   0.04456       0.00098    0.00102  0.07200       0.00401    0.00339  0.06206       0.01705    0.01836  17.87340      1.50492    1.83540  0.11896       0.01101    0.01101
ELARS27    6.79   0.04158       0.00119    0.00091  0.07403       0.00441    0.00354  0.05271       0.02222    0.01949  17.61950      1.46672    1.77544  0.11687       0.01085    0.01085
ELARS27    7.07   0.02672       0.00077    0.00082  0.05129       0.00486    0.00368  0.05428       0.01518    0.01381  17.70490      1.67976    1.71873  0.11689       0.01173    0.01173
ELARS27    7.34   0.01854       0.00069    0.00066  0.03795       0.00375    0.00274  0.05356       0.01331    0.01262  17.95490      1.60534    1.80506  0.11796       0.01128    0.01128
ELARS27    7.62   0.01271       0.00058    0.00074  0.02982       0.00407    0.00289  0.05003       0.01238    0.01273  18.29030      1.42726    1.77385  0.11943       0.01086    0.01086
ELARS27    7.90   0.01015       0.00064    0.00065  0.02529       0.00287    0.00284  0.04349       0.01366    0.01222  18.60500      1.36368    1.68585  0.12076       0.01043    0.01043
ELARS27    8.18   0.00881       0.00064    0.00064  0.01865       0.00291    0.00332  0.03397       0.01434    0.00919  18.83220      1.49059    1.63787  0.12191       0.01123    0.01123
ELARS28    0.10   6.53935       0.11150    0.13167  7.79844       0.59033    0.31533 <2.34624                          <3.61214                          <0.03637                         
ELARS28    0.44   1.93545       0.01711    0.01309  3.12829       0.07031    0.05730 <0.28172                          <1.49455                          <0.00940                         
ELARS28    0.77   0.80381       0.00658    0.00951  1.84298       0.03474    0.02247 <0.16265                          <0.87624                          <0.00592                         
ELARS28    1.11   0.39745       0.00374    0.00366  1.09865       0.02627    0.02531 <0.07254                          <0.99720                          <0.00501                         
ELARS28    1.45   0.20395       0.00312    0.00268  0.61225       0.02200    0.01437 <0.05289                          <1.13387                          <0.00321                         
ELARS28    1.79   0.13000       0.00250    0.00256  0.29127       0.01314    0.01195 <0.04730                          <1.14282                          <0.00385                         
ELARS28    2.12   0.09923       0.00212    0.00255  0.22217       0.01042    0.01206 <0.03600                          <1.11599                          <0.00421                         
ELARS28    2.46   0.09081       0.00172    0.00202  0.22352       0.00879    0.00902  0.02942       0.03988    0.02900 <1.38661                          <0.00437                         
ELARS28    2.80   0.06660       0.00138    0.00160  0.17290       0.00836    0.00780  0.09186       0.02992    0.02202 <1.38646                          <0.00432                         
ELARS28    3.13   0.07398       0.00140    0.00140  0.17663       0.00676    0.00859  0.05823       0.02882    0.02494 <1.45355                          <0.00352                         
ELARS28    3.47   0.07892       0.00128    0.00100  0.16265       0.00559    0.00679 <0.02993                          <1.44833                          <0.00349                         
ELARS28    3.81   0.07273       0.00123    0.00112  0.12852       0.00626    0.00646  0.03053       0.02241    0.02473 <1.39499                          <0.00334                         
ELARS28    4.15   0.07491       0.00158    0.00083  0.10466       0.00648    0.00580  0.02386       0.02118    0.02006 <1.24097                          <0.00277                         
ELARS28    4.48   0.08357       0.00125    0.00111  0.13543       0.00567    0.00621  0.02302       0.02079    0.02020 <1.20375                          <0.00282                         
ELARS28    4.82   0.08112       0.00099    0.00119  0.15519       0.00589    0.00603  0.05604       0.02752    0.01783  1.18066       1.02970    1.07759  0.00397       0.00349    0.00349
ELARS28    5.16   0.06335       0.00101    0.00095  0.11149       0.00550    0.00518  0.02638       0.02069    0.01523  1.38464       1.08250    1.02872  0.00486       0.00384    0.00384
ELARS28    5.50   0.04959       0.00086    0.00087  0.08613       0.00436    0.00364  0.02520       0.02166    0.01667  1.58441       0.99504    1.19344  0.00574       0.00363    0.00363
ELARS28    5.83   0.03622       0.00073    0.00092  0.05898       0.00461    0.00408  0.04368       0.01469    0.01724  2.00634       1.05765    1.24476  0.00755       0.00398    0.00398
ELARS28    6.17   0.02558       0.00093    0.00074  0.03348       0.00472    0.00391  0.03732       0.01210    0.01523  2.37446       1.06545    1.34063  0.00949       0.00428    0.00428
ELARS28    6.51   0.02025       0.00074    0.00073  0.02528       0.00358    0.00457  0.02993       0.01512    0.01508  2.67069       0.96262    1.38769  0.01174       0.00427    0.00427
ELARS28    6.84   0.01411       0.00056    0.00081  0.01793       0.00368    0.00382  0.02093       0.01549    0.01523  2.88016       0.96949    1.31556  0.01350       0.00463    0.00463
ELARS28    7.18   0.00989       0.00067    0.00074  0.01408       0.00404    0.00420 <0.01826                           3.04816       1.09989    1.29103  0.01467       0.00540    0.00540
ELARS28    7.52   0.00680       0.00078    0.00064  0.00512       0.00288    0.00318 <0.01845                           3.17780       1.19331    1.31449  0.01559       0.00596    0.00596
ELARS28    7.86   0.00502       0.00045    0.00046 <0.00261                          <0.01120                           3.18957       1.24734    1.38279  0.01582       0.00629    0.00629
ELARS28    8.19   0.00446       0.00049    0.00043 <0.00314                          <0.01245                           3.10376       1.23131    1.31638  0.01558       0.00627    0.00627
ELARS28    8.53   0.00362       0.00047    0.00045 <0.00343                          <0.01127                           3.00216       1.22893    1.31604  0.01518       0.00634    0.00634
ELARS28    8.87   0.00287       0.00037    0.00066 <0.00335                          <0.01098                           2.91480       1.31858    1.38024  0.01482       0.00682    0.00682
ELARS28    9.20   0.00263       0.00039    0.00054 <0.00329                          <0.01067                           2.75999       1.46312    1.31487  0.01412       0.00766    0.00766
ELARS28    9.54   0.00220       0.00037    0.00052 <0.00329                          <0.00825                           2.54958       1.55364    1.33065  0.01315       0.00818    0.00818
ELARS28    9.88   0.00213       0.00039    0.00054 <0.00329                          <0.00745                           2.33216       1.54069    1.44839  0.01214       0.00824    0.00824
Tol1214    0.10   27.52930      0.14699    0.14716  60.60570      0.33623    0.35287  45.28650      3.53282    3.47179  16.45030      1.34488    1.31824  0.08589       0.00672    0.00672
Tol1214    0.30   2.56696       0.01175    0.01192  15.38050      0.05509    0.05666  16.84320      0.32431    0.34115  37.52170      0.95020    1.01477  0.11273       0.00264    0.00264
Tol1214    0.50   0.62681       0.00469    0.00431  3.36587       0.02287    0.02253  5.74411       0.10841    0.10186  46.89570      0.88583    0.94492  0.13168       0.00217    0.00217
Tol1214    0.70   0.22675       0.00266    0.00244  0.94646       0.01583    0.01489  2.05193       0.05813    0.05710  50.64230      0.86836    0.86101  0.14196       0.00212    0.00212
Tol1214    0.90   0.13707       0.00201    0.00193  0.46459       0.01141    0.01169  1.24273       0.04010    0.04261  53.23510      0.85110    0.89946  0.15093       0.00203    0.00203
Tol1214    1.10   0.11597       0.00158    0.00159  0.31488       0.00955    0.01063  0.97560       0.03366    0.03350  55.21610      0.83281    0.98425  0.15993       0.00208    0.00208
Tol1214    1.30   0.05620       0.00115    0.00118  0.14847       0.00851    0.00754  0.74180       0.02840    0.02456  57.97670      0.82119    0.93438  0.16997       0.00214    0.00214
Tol1214    1.51   0.03639       0.00106    0.00114  0.08566       0.00637    0.00687  0.57403       0.02239    0.02375  60.61490      0.82440    0.95291  0.17960       0.00216    0.00216
Tol1214    1.71   0.02949       0.00105    0.00104  0.05889       0.00688    0.00627  0.45020       0.02371    0.02252  62.81530      0.88744    1.01412  0.18831       0.00236    0.00236
Tol1214    1.91   0.02540       0.00085    0.00093  0.03839       0.00600    0.00633  0.30964       0.01994    0.02138  64.15290      0.95978    1.03282  0.19499       0.00266    0.00266
Tol1214    2.11   0.02331       0.00091    0.00076  0.03061       0.00557    0.00591  0.23022       0.01729    0.01993  64.93380      1.03743    1.02517  0.20032       0.00292    0.00292
Tol1214    2.31   0.02056       0.00080    0.00076  0.02342       0.00512    0.00488  0.17973       0.01793    0.01700  65.41560      1.11849    1.11277  0.20485       0.00317    0.00317
Tol1214    2.51   0.01647       0.00085    0.00070  0.00658       0.00524    0.00482  0.13454       0.01728    0.01598  65.71450      1.21478    1.17636  0.20921       0.00335    0.00335
Tol1214    2.71   0.01122       0.00068    0.00069 <0.00449                           0.12273       0.01649    0.01640  66.29900      1.24515    1.29401  0.21428       0.00373    0.00373
Tol1214    2.91   0.00740       0.00062    0.00059 <0.00479                           0.10994       0.01455    0.01380  67.07330      1.42286    1.25587  0.21940       0.00394    0.00394
Tol1214    3.11   0.00628       0.00059    0.00059 <0.00437                           0.08932       0.01351    0.01346  67.71130      1.43462    1.37224  0.22466       0.00427    0.00427
Tol1214    3.31   0.00629       0.00062    0.00061 <0.00417                           0.07928       0.01382    0.01376  68.23550      1.43790    1.40314  0.23054       0.00449    0.00449
Tol1214    3.51   0.00594       0.00058    0.00057 <0.00436                           0.06191       0.01437    0.01234  68.55680      1.46643    1.48302  0.23636       0.00484    0.00484
Tol1214    3.71   0.00567       0.00055    0.00058 <0.00432                           0.05040       0.01381    0.01296  68.73830      1.62024    1.46739  0.24082       0.00521    0.00521
Tol1214    3.91   0.00549       0.00046    0.00048 <0.00424                           0.04851       0.01140    0.01022  68.91570      1.61555    1.47449  0.24372       0.00539    0.00539
Tol1214    4.11   0.00622       0.00048    0.00051  0.01300       0.00375    0.00371  0.04261       0.01019    0.01184  68.91090      1.57922    1.49422  0.24463       0.00541    0.00541
Tol1214    4.32   0.00535       0.00048    0.00049  0.01727       0.00396    0.00396  0.03335       0.01209    0.01124  68.84750      1.58525    1.63683  0.24442       0.00562    0.00562
Tol1214    4.52   0.00319       0.00046    0.00044  0.00641       0.00356    0.00353  0.02844       0.01042    0.01031  68.96770      1.64097    1.73946  0.24540       0.00588    0.00588
Tol1214    4.72   0.00225       0.00048    0.00047 <0.00334                           0.02567       0.01067    0.01113  69.16480      1.67903    1.81870  0.24794       0.00596    0.00596
Tol1214    4.92   0.00180       0.00043    0.00049 <0.00344                           0.02679       0.01117    0.00984  69.45360      1.68655    1.87570  0.25133       0.00622    0.00622
Tol1214    5.12   0.00093       0.00042    0.00046 <0.00316                           0.03101       0.01001    0.00988  69.96830      1.80703    1.78041  0.25582       0.00649    0.00649
Tol1214    5.32   0.00083       0.00045    0.00041 <0.00339                           0.02812       0.00999    0.01009  70.45380      1.86976    1.94896  0.26051       0.00689    0.00689
Tol1214    5.52   0.00075       0.00034    0.00037 <0.00337                           0.02431       0.00843    0.00847  70.88260      1.89663    1.97661  0.26402       0.00709    0.00709
Tol1214    5.72   0.00068       0.00033    0.00041 <0.00362                           0.02345       0.00902    0.00816  71.31770      1.90311    1.97598  0.26697       0.00745    0.00745
Tol1214    5.92   0.00067       0.00038    0.00036 <0.00338                           0.02121       0.00816    0.00879  71.71460      1.88663    2.00818  0.27079       0.00737    0.00737
Tol1247    0.10   526.81200     2.28895    2.89984  140.38100     3.81966    3.22758  86.18370     56.86480   64.27640  1.63595       1.07899    1.21873  0.00072       0.00055    0.00055
Tol1247    0.46   65.55480      0.16153    0.10532  58.58460      0.31985    0.30834  85.29040      2.57116    2.57053  9.75306       0.35216    0.50910  0.04830       0.00181    0.00181
Tol1247    0.82   12.38940      0.02697    0.02513  34.09440      0.06954    0.06274  24.26510      0.58324    0.56063  12.06840      0.32996    0.46922  0.04814       0.00131    0.00131
Tol1247    1.18   3.21612       0.01336    0.00933  16.08930      0.04565    0.03857  6.68601       0.19033    0.25393  12.82860      0.34711    0.37881  0.04286       0.00117    0.00117
Tol1247    1.53   1.36570       0.00662    0.00633  9.54758       0.02812    0.02765  3.68376       0.10396    0.12675  13.50640      0.32102    0.36977  0.03953       0.00094    0.00094
Tol1247    1.89   0.91255       0.00425    0.00396  6.77022       0.02621    0.01970  2.03378       0.10863    0.07388  13.84820      0.33152    0.32494  0.03690       0.00086    0.00086
Tol1247    2.25   0.64665       0.00364    0.00408  4.14667       0.02137    0.01946  1.65924       0.07365    0.07036  14.22930      0.30189    0.30949  0.03614       0.00076    0.00076
Tol1247    2.61   0.38966       0.00218    0.00339  1.94146       0.01313    0.01672  1.71002       0.04118    0.05112  14.89080      0.29057    0.31746  0.03706       0.00074    0.00074
Tol1247    2.97   0.24599       0.00278    0.00214  1.03814       0.01155    0.01024  1.34453       0.03965    0.04589  15.52310      0.29485    0.32589  0.03840       0.00072    0.00072
Tol1247    3.33   0.16137       0.00230    0.00271  0.72800       0.00948    0.00844  1.09849       0.04632    0.03797  16.13450      0.30127    0.30306  0.03980       0.00075    0.00075
Tol1247    3.69   0.13073       0.00153    0.00187  0.65470       0.00948    0.00743  0.96152       0.03121    0.03189  16.73100      0.30300    0.31320  0.04116       0.00076    0.00076
Tol1247    4.04   0.11031       0.00212    0.00160  0.57014       0.00779    0.00714  0.87164       0.03751    0.02978  17.32720      0.30984    0.33328  0.04248       0.00077    0.00077
Tol1247    4.40   0.09443       0.00173    0.00187  0.49422       0.00869    0.00586  0.80394       0.03376    0.02936  17.92890      0.32735    0.31246  0.04371       0.00076    0.00076
Tol1247    4.76   0.07087       0.00163    0.00127  0.42836       0.00669    0.00634  0.76444       0.02854    0.03106  18.57410      0.31689    0.28758  0.04505       0.00077    0.00077
Tol1247    5.12   0.05013       0.00140    0.00151  0.28440       0.00540    0.00776  0.62824       0.02446    0.02690  19.15500      0.31806    0.26736  0.04658       0.00074    0.00074
Tol1247    5.48   0.02661       0.00122    0.00121  0.16757       0.00585    0.00588  0.56089       0.02487    0.02641  19.74680      0.31240    0.27673  0.04848       0.00073    0.00073
Tol1247    5.84   0.01534       0.00117    0.00149  0.10331       0.00566    0.00433  0.48194       0.02499    0.02106  20.30550      0.30810    0.28021  0.05068       0.00076    0.00076
Tol1247    6.19   0.01107       0.00123    0.00125  0.07373       0.00638    0.00553  0.42298       0.02187    0.02145  20.83150      0.33839    0.28234  0.05301       0.00078    0.00078
Tol1247    6.55   0.00695       0.00085    0.00090  0.04437       0.00602    0.00436  0.32844       0.01449    0.01259  21.26800      0.36809    0.30264  0.05522       0.00087    0.00087
Tol1247    6.91   0.00574       0.00087    0.00111  0.02537       0.00400    0.00347  0.25733       0.01735    0.01593  21.62760      0.36590    0.29592  0.05734       0.00096    0.00096
Tol1247    7.27   0.00424       0.00084    0.00108  0.01953       0.00415    0.00538  0.22475       0.01514    0.01746  21.96050      0.36714    0.28776  0.05956       0.00094    0.00094
Tol1247    7.63   0.00286       0.00076    0.00064  0.02100       0.00470    0.00476  0.19996       0.01252    0.01734  22.27460      0.33771    0.30971  0.06174       0.00096    0.00096
Tol1247    7.99   0.00179       0.00052    0.00082  0.02160       0.00362    0.00411  0.18060       0.01368    0.01698  22.57470      0.34262    0.30408  0.06391       0.00091    0.00091
Tol1247    8.35   0.00160       0.00058    0.00066  0.01937       0.00425    0.00415  0.15372       0.01202    0.01265  22.84140      0.31916    0.34560  0.06600       0.00091    0.00091
Tol1247    8.70   0.00190       0.00078    0.00070  0.01202       0.00446    0.00472  0.12780       0.01333    0.01622  23.07030      0.35014    0.35807  0.06813       0.00098    0.00098
Tol1247    9.06   0.00232       0.00055    0.00082  0.00630       0.00398    0.00366  0.10536       0.01779    0.01087  23.26340      0.36317    0.37061  0.07043       0.00110    0.00110
Tol1247    9.42   0.00231       0.00062    0.00066 <0.00338                           0.09055       0.01352    0.00984  23.43450      0.37762    0.35796  0.07098       0.00117    0.00117
Tol1247    9.78   0.00217       0.00082    0.00057 <0.00430                           0.07935       0.01063    0.01552  23.58930      0.40082    0.32953  0.07147       0.00117    0.00117
Tol1247    10.14  0.00198       0.00050    0.00082  0.00428       0.00259    0.00397  0.07178       0.01564    0.01123  23.73440      0.36603    0.35344  0.07192       0.00110    0.00110
Tol1247    10.50  0.00182       0.00061    0.00074  0.00518       0.00306    0.00388  0.07074       0.01579    0.01198  23.88310      0.35070    0.40259  0.07236       0.00102    0.00102
J1156      0.10   173.21800     8.26034    5.14199  46.55680      2.80876    2.32677  71.60890     54.99880   52.72790  4.13402       3.25194    3.25419  0.07144       0.05809    0.05809
J1156      0.12   147.92300     4.50601    4.41628  45.66200      1.95951    1.34064  75.31620     36.44070   30.39380  4.42596       2.61107    2.20058  0.08105       0.05044    0.05044
J1156      0.15   142.45400     3.42933    3.25402  45.42920      1.45143    1.31152  76.63390     29.19090   27.74030  4.71937       2.29259    1.74417  0.08965       0.04396    0.04396
J1156      0.19   138.46100     3.02128    2.56434  45.25750      1.18272    1.32945  77.61960     25.70560   23.59200  4.99561       2.24173    1.46647  0.09702       0.04406    0.04406
J1156      0.23   134.27200     2.60260    2.21392  45.09900      1.01072    1.41323  78.80520     25.98100   21.20510  5.26973       2.08523    1.47794  0.10345       0.04285    0.04285
J1156      0.28   99.74580      2.11722    1.76330  43.94040      0.61240    1.10881  88.11790     13.14700   15.83690  6.19948       2.05707    1.13645  0.11356       0.03889    0.03889
J1156      0.35   83.01390      1.72127    1.41810  42.92850      0.93999    1.05193  87.46410     13.11160   10.35170  7.27199       1.64731    0.99218  0.12054       0.02819    0.02819
J1156      0.43   67.82300      0.91101    1.00999  40.84610      0.52662    0.75518  71.12620      9.26530    6.17375  8.02498       1.40862    0.84286  0.11478       0.02152    0.02152
J1156      0.52   50.98220      0.72068    0.94771  37.91420      0.56692    0.52203  50.17260      8.29601    6.94516  8.40712       0.92277    0.94988  0.09891       0.01147    0.01147
J1156      0.65   35.50810      0.43189    0.60303  32.24910      0.52264    0.46363  32.43150      5.12152    5.26832  8.53900       0.82680    0.97953  0.08755       0.00873    0.00873
J1156      0.79   22.62990      0.39141    0.33634  25.91250      0.41748    0.35842  24.38590      3.51199    2.59608  8.87237       0.64631    0.99615  0.08064       0.00619    0.00619
J1156      0.98   12.96280      0.22096    0.18134  19.49390      0.20107    0.25901  16.49240      1.78088    1.66922  9.31296       0.65886    0.89205  0.07440       0.00536    0.00536
J1156      1.20   7.46084       0.12288    0.19480  13.27820      0.13365    0.14737  9.94217       1.30121    1.07767  9.67672       0.71028    0.87375  0.06971       0.00492    0.00492
J1156      1.48   4.63711       0.12733    0.09468  8.79108       0.10480    0.11923  5.92470       0.85834    0.90329  9.92031       0.79504    0.68242  0.06590       0.00472    0.00472
J1156      1.82   2.39713       0.06622    0.06668  4.78099       0.05853    0.04381  3.94108       0.47473    0.55342  10.29800      0.81632    0.65784  0.06444       0.00467    0.00467
J1156      2.24   1.45679       0.05109    0.04593  3.01658       0.02738    0.02789  2.61093       0.41446    0.32218  10.68370      0.71994    0.75483  0.06483       0.00408    0.00408
J1156      2.75   0.99505       0.04946    0.03880  2.00011       0.02933    0.02718  2.03629       0.29286    0.36728  11.16970      0.67749    0.79242  0.06646       0.00393    0.00393
J1156      3.39   0.76082       0.04002    0.03484  1.60049       0.02294    0.02605  1.95416       0.31465    0.25290  11.95920      0.75419    0.90897  0.06914       0.00394    0.00394
J1156      4.17   0.56224       0.02743    0.02586  1.22255       0.01997    0.01981  1.74592       0.21722    0.21605  13.05420      0.74949    1.16072  0.07287       0.00435    0.00435
J1156      5.13   0.33929       0.02049    0.01669  0.83877       0.01770    0.01570  1.51981       0.16782    0.15941  14.63400      0.92176    1.26224  0.07843       0.00508    0.00508
J1156      6.31   0.25168       0.02071    0.01455  0.64787       0.01622    0.01347  1.31375       0.13697    0.15681  16.62220      1.21917    1.14465  0.08449       0.00562    0.00562
J1156      7.77   0.16676       0.01095    0.01324  0.41802       0.01405    0.01066  0.98725       0.08926    0.09893  18.76840      1.59788    1.05325  0.09269       0.00691    0.00691
J1156      9.55   0.10538       0.01075    0.00994  0.12530       0.01052    0.01178  0.64987       0.08577    0.08039  20.74160      1.40263    1.15206  0.10574       0.00697    0.00697
J1156      11.75  0.05121       0.00588    0.00475  0.05781       0.00875    0.00884  0.35071       0.06476    0.04559  22.30400      1.66099    1.23229  0.11515       0.00823    0.00823
J1156      14.46  0.02171       0.00490    0.00556  0.01958       0.00843    0.00644  0.19071       0.05633    0.03842  23.65190      1.62125    1.34807  0.12299       0.00799    0.00799
J1156      17.79  0.00659       0.00274    0.00309 <0.00589                           0.09623       0.03124    0.03358  24.79740      1.80579    1.63419  0.13050       0.00946    0.00946
J1156      21.89  0.00303       0.00222    0.00201 <0.00575                           0.05757       0.03289    0.02463  25.86670      1.45776    2.01006  0.13583       0.00850    0.00850
J1156      26.93 <0.00130                          <0.00537                          <0.02989                           26.58280      2.21759    2.08165  0.14280       0.01183    0.01183
J1156      33.13 <0.00156                           0.00555       0.00422    0.00365 <0.01814                           26.83410      2.64788    2.40631  0.14180       0.01412    0.01412
J1156      40.76 <0.00106                          <0.00352                          <0.01678                           28.01610      2.97761    2.60764  0.14475       0.01600    0.01600

